Structure of nonstationary Gabor frames and their dual systems

We investigate the structural properties of dual systems for nonstationary Gabor frames. In particular, we prove that some inverse nonstationary Gabor frame operators admit a Walnut-like representation, i.e. the operator acting on a function can be described by weighted translates of that function, even when the original frame operator is not diagonal. In this case, which only occurs when compactly supported window functions are used, the canonical dual frame partially inherits the structure of the original frame, with differences that we describe in detail. Moreover, we determine a sufficient condition for a pair of nonstationary Gabor frames to form dual frames. The equivalence of this condition to the duality of the involved systems is shown under some weak restrictions. It is then applied in a simple setup, to prove the existence of dual pairs of nonstationary Gabor systems with non-diagonal frame operator. A discussion of the results, restricted to the classical case of regular Gabor systems, precedes the statement of the general results. Here, we also explore a connection to recent work of Christensen, Kim and Kim on Gabor frames with compactly supported window function.

==> (inline-0) <==
\begin{pspicture}(-3.843318,-1.921659)(418.921659,434.294931)

% Draw bounding box for test aspects: ----
% \psframe(-3.843318,-1.921659)(418.921659,434.294931)
% Total width:  10.138249 cm
% Total height: 10.460829 cm

% Draw Ticks: ----
% x-Ticks:
% y-Ticks:

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
% Draw y-Labels: ----
} % End FontSizeTickLabels

{ \footnotesize % FontSizeXYlabel

\rput[t](208.500000,454.294931){
\begin{tabular}{c}
Frame operator structure\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color379.0018}{.3 .3 .3}
\savedata{\mydata}[{
{1.000000,416.000000},{2.000000,415.000000},{3.000000,414.000000},{4.000000,413.000000},{5.000000,412.000000},
{6.000000,411.000000},{7.000000,410.000000},{8.000000,409.000000},{9.000000,408.000000},{10.000000,279.000000},
{10.000000,407.000000},{11.000000,278.000000},{11.000000,406.000000},{12.000000,277.000000},{12.000000,405.000000},
{13.000000,276.000000},{13.000000,404.000000},{14.000000,275.000000},{14.000000,403.000000},{15.000000,274.000000},
{15.000000,402.000000},{16.000000,273.000000},{16.000000,401.000000},{17.000000,272.000000},{17.000000,400.000000},
{18.000000,271.000000},{18.000000,399.000000},{19.000000,270.000000},{19.000000,398.000000},{20.000000,269.000000},
{20.000000,397.000000},{21.000000,268.000000},{21.000000,396.000000},{22.000000,267.000000},{22.000000,395.000000},
{23.000000,266.000000},{23.000000,394.000000},{24.000000,265.000000},{24.000000,393.000000},{25.000000,264.000000},
{25.000000,392.000000},{26.000000,263.000000},{26.000000,391.000000},{27.000000,262.000000},{27.000000,390.000000},
{28.000000,261.000000},{28.000000,389.000000},{29.000000,260.000000},{29.000000,388.000000},{30.000000,259.000000},
{30.000000,387.000000},{31.000000,258.000000},{31.000000,386.000000},{32.000000,257.000000},{32.000000,385.000000},
{33.000000,256.000000},{33.000000,384.000000},{34.000000,255.000000},{34.000000,383.000000},{35.000000,254.000000},
{35.000000,382.000000},{36.000000,253.000000},{36.000000,381.000000},{37.000000,252.000000},{37.000000,380.000000},
{38.000000,251.000000},{38.000000,379.000000},{39.000000,250.000000},{39.000000,378.000000},{40.000000,249.000000},
{40.000000,377.000000},{41.000000,248.000000},{41.000000,376.000000},{42.000000,247.000000},{42.000000,375.000000},
{43.000000,246.000000},{43.000000,374.000000},{44.000000,245.000000},{44.000000,373.000000},{45.000000,244.000000},
{45.000000,372.000000},{46.000000,243.000000},{46.000000,371.000000},{47.000000,242.000000},{47.000000,370.000000},
{48.000000,241.000000},{48.000000,369.000000},{49.000000,240.000000},{49.000000,368.000000},{50.000000,239.000000},
{50.000000,367.000000},{51.000000,238.000000},{51.000000,366.000000},{52.000000,237.000000},{52.000000,365.000000},
{53.000000,236.000000},{53.000000,364.000000},{54.000000,235.000000},{54.000000,363.000000},{55.000000,234.000000},
{55.000000,362.000000},{56.000000,233.000000},{56.000000,361.000000},{57.000000,232.000000},{57.000000,360.000000},
{58.000000,231.000000},{58.000000,359.000000},{59.000000,230.000000},{59.000000,358.000000},{60.000000,229.000000},
{60.000000,357.000000},{61.000000,228.000000},{61.000000,356.000000},{62.000000,227.000000},{62.000000,355.000000},
{63.000000,226.000000},{63.000000,354.000000},{64.000000,225.000000},{64.000000,353.000000},{65.000000,224.000000},
{65.000000,352.000000},{66.000000,223.000000},{66.000000,351.000000},{67.000000,222.000000},{67.000000,350.000000},
{68.000000,221.000000},{68.000000,349.000000},{69.000000,220.000000},{69.000000,348.000000},{70.000000,219.000000},
{70.000000,347.000000},{71.000000,218.000000},{71.000000,346.000000},{72.000000,217.000000},{72.000000,345.000000},
{73.000000,344.000000},{74.000000,343.000000},{75.000000,342.000000},{76.000000,341.000000},{77.000000,340.000000},
{78.000000,339.000000},{79.000000,338.000000},{80.000000,337.000000},{81.000000,336.000000},{82.000000,335.000000},
{83.000000,334.000000},{84.000000,333.000000},{85.000000,332.000000},{86.000000,331.000000},{87.000000,330.000000},
{88.000000,329.000000},{89.000000,328.000000},{90.000000,327.000000},{91.000000,326.000000},{92.000000,325.000000},
{93.000000,324.000000},{94.000000,323.000000},{95.000000,322.000000},{96.000000,321.000000},{97.000000,320.000000},
{98.000000,319.000000},{99.000000,318.000000},{100.000000,317.000000},{101.000000,316.000000},{102.000000,315.000000},
{103.000000,314.000000},{104.000000,313.000000},{105.000000,312.000000},{106.000000,311.000000},{107.000000,310.000000},
{108.000000,309.000000},{109.000000,308.000000},{110.000000,307.000000},{111.000000,306.000000},{112.000000,305.000000},
{113.000000,304.000000},{114.000000,175.000000},{114.000000,303.000000},{115.000000,174.000000},{115.000000,302.000000},
{116.000000,173.000000},{116.000000,301.000000},{117.000000,172.000000},{117.000000,300.000000},{118.000000,171.000000},
{118.000000,299.000000},{119.000000,170.000000},{119.000000,298.000000},{120.000000,169.000000},{120.000000,297.000000},
{121.000000,168.000000},{121.000000,296.000000},{122.000000,167.000000},{122.000000,295.000000},{123.000000,166.000000},
{123.000000,294.000000},{124.000000,165.000000},{124.000000,293.000000},{125.000000,164.000000},{125.000000,292.000000},
{126.000000,163.000000},{126.000000,291.000000},{127.000000,162.000000},{127.000000,290.000000},{128.000000,161.000000},
{128.000000,289.000000},{129.000000,160.000000},{129.000000,288.000000},{130.000000,159.000000},{130.000000,287.000000},
{131.000000,158.000000},{131.000000,286.000000},{132.000000,157.000000},{132.000000,285.000000},{133.000000,156.000000},
{133.000000,284.000000},{134.000000,155.000000},{134.000000,283.000000},{135.000000,154.000000},{135.000000,282.000000},
{136.000000,153.000000},{136.000000,281.000000},{137.000000,152.000000},{137.000000,280.000000},{138.000000,151.000000},
{138.000000,279.000000},{138.000000,407.000000},{139.000000,150.000000},{139.000000,278.000000},{139.000000,406.000000},
{140.000000,149.000000},{140.000000,277.000000},{140.000000,405.000000},{141.000000,148.000000},{141.000000,276.000000},
{141.000000,404.000000},{142.000000,147.000000},{142.000000,275.000000},{142.000000,403.000000},{143.000000,146.000000},
{143.000000,274.000000},{143.000000,402.000000},{144.000000,145.000000},{144.000000,273.000000},{144.000000,401.000000},
{145.000000,144.000000},{145.000000,272.000000},{145.000000,400.000000},{146.000000,143.000000},{146.000000,271.000000},
{146.000000,399.000000},{147.000000,142.000000},{147.000000,270.000000},{147.000000,398.000000},{148.000000,141.000000},
{148.000000,269.000000},{148.000000,397.000000},{149.000000,140.000000},{149.000000,268.000000},{149.000000,396.000000},
{150.000000,139.000000},{150.000000,267.000000},{150.000000,395.000000},{151.000000,138.000000},{151.000000,266.000000},
{151.000000,394.000000},{152.000000,137.000000},{152.000000,265.000000},{152.000000,393.000000},{153.000000,136.000000},
{153.000000,264.000000},{153.000000,392.000000},{154.000000,135.000000},{154.000000,263.000000},{154.000000,391.000000},
{155.000000,134.000000},{155.000000,262.000000},{155.000000,390.000000},{156.000000,133.000000},{156.000000,261.000000},
{156.000000,389.000000},{157.000000,132.000000},{157.000000,260.000000},{157.000000,388.000000},{158.000000,131.000000},
{158.000000,259.000000},{158.000000,387.000000},{159.000000,130.000000},{159.000000,258.000000},{159.000000,386.000000},
{160.000000,129.000000},{160.000000,257.000000},{160.000000,385.000000},{161.000000,128.000000},{161.000000,256.000000},
{161.000000,384.000000},{162.000000,127.000000},{162.000000,255.000000},{162.000000,383.000000},{163.000000,126.000000},
{163.000000,254.000000},{163.000000,382.000000},{164.000000,125.000000},{164.000000,253.000000},{164.000000,381.000000},
{165.000000,124.000000},{165.000000,252.000000},{165.000000,380.000000},{166.000000,123.000000},{166.000000,251.000000},
{166.000000,379.000000},{167.000000,122.000000},{167.000000,250.000000},{167.000000,378.000000},{168.000000,121.000000},
{168.000000,249.000000},{168.000000,377.000000},{169.000000,120.000000},{169.000000,248.000000},{169.000000,376.000000},
{170.000000,119.000000},{170.000000,247.000000},{170.000000,375.000000},{171.000000,118.000000},{171.000000,246.000000},
{171.000000,374.000000},{172.000000,117.000000},{172.000000,245.000000},{172.000000,373.000000},{173.000000,116.000000},
{173.000000,244.000000},{173.000000,372.000000},{174.000000,115.000000},{174.000000,243.000000},{174.000000,371.000000},
{175.000000,114.000000},{175.000000,242.000000},{175.000000,370.000000},{176.000000,113.000000},{176.000000,241.000000},
{176.000000,369.000000},{177.000000,240.000000},{177.000000,368.000000},{178.000000,239.000000},{178.000000,367.000000},
{179.000000,238.000000},{179.000000,366.000000},{180.000000,237.000000},{180.000000,365.000000},{181.000000,236.000000},
{181.000000,364.000000},{182.000000,235.000000},{182.000000,363.000000},{183.000000,234.000000},{183.000000,362.000000},
{184.000000,233.000000},{184.000000,361.000000},{185.000000,232.000000},{185.000000,360.000000},{186.000000,231.000000},
{186.000000,359.000000},{187.000000,230.000000},{187.000000,358.000000},{188.000000,229.000000},{188.000000,357.000000},
{189.000000,228.000000},{189.000000,356.000000},{190.000000,227.000000},{190.000000,355.000000},{191.000000,226.000000},
{191.000000,354.000000},{192.000000,225.000000},{192.000000,353.000000},{193.000000,224.000000},{193.000000,352.000000},
{194.000000,223.000000},{194.000000,351.000000},{195.000000,222.000000},{195.000000,350.000000},{196.000000,221.000000},
{196.000000,349.000000},{197.000000,220.000000},{197.000000,348.000000},{198.000000,219.000000},{198.000000,347.000000},
{199.000000,218.000000},{199.000000,346.000000},{200.000000,217.000000},{200.000000,345.000000},{201.000000,216.000000},
{202.000000,215.000000},{203.000000,214.000000},{204.000000,213.000000},{205.000000,212.000000},{206.000000,211.000000},
{207.000000,210.000000},{208.000000,209.000000},{209.000000,208.000000},{210.000000,207.000000},{211.000000,206.000000},
{212.000000,205.000000},{213.000000,204.000000},{214.000000,203.000000},{215.000000,202.000000},{216.000000,201.000000},
{217.000000,200.000000},{218.000000,71.000000},{218.000000,199.000000},{219.000000,70.000000},{219.000000,198.000000},
{220.000000,69.000000},{220.000000,197.000000},{221.000000,68.000000},{221.000000,196.000000},{222.000000,67.000000},
{222.000000,195.000000},{223.000000,66.000000},{223.000000,194.000000},{224.000000,65.000000},{224.000000,193.000000},
{225.000000,64.000000},{225.000000,192.000000},{226.000000,63.000000},{226.000000,191.000000},{227.000000,62.000000},
{227.000000,190.000000},{228.000000,61.000000},{228.000000,189.000000},{229.000000,60.000000},{229.000000,188.000000},
{230.000000,59.000000},{230.000000,187.000000},{231.000000,58.000000},{231.000000,186.000000},{232.000000,57.000000},
{232.000000,185.000000},{233.000000,56.000000},{233.000000,184.000000},{234.000000,55.000000},{234.000000,183.000000},
{235.000000,54.000000},{235.000000,182.000000},{236.000000,53.000000},{236.000000,181.000000},{237.000000,52.000000},
{237.000000,180.000000},{238.000000,51.000000},{238.000000,179.000000},{239.000000,50.000000},{239.000000,178.000000},
{240.000000,49.000000},{240.000000,177.000000},{241.000000,48.000000},{241.000000,176.000000},{242.000000,47.000000},
{242.000000,175.000000},{242.000000,303.000000},{243.000000,46.000000},{243.000000,174.000000},{243.000000,302.000000},
{244.000000,45.000000},{244.000000,173.000000},{244.000000,301.000000},{245.000000,44.000000},{245.000000,172.000000},
{245.000000,300.000000},{246.000000,43.000000},{246.000000,171.000000},{246.000000,299.000000},{247.000000,42.000000},
{247.000000,170.000000},{247.000000,298.000000},{248.000000,41.000000},{248.000000,169.000000},{248.000000,297.000000},
{249.000000,40.000000},{249.000000,168.000000},{249.000000,296.000000},{250.000000,39.000000},{250.000000,167.000000},
{250.000000,295.000000},{251.000000,38.000000},{251.000000,166.000000},{251.000000,294.000000},{252.000000,37.000000},
{252.000000,165.000000},{252.000000,293.000000},{253.000000,36.000000},{253.000000,164.000000},{253.000000,292.000000},
{254.000000,35.000000},{254.000000,163.000000},{254.000000,291.000000},{255.000000,34.000000},{255.000000,162.000000},
{255.000000,290.000000},{256.000000,33.000000},{256.000000,161.000000},{256.000000,289.000000},{257.000000,32.000000},
{257.000000,160.000000},{257.000000,288.000000},{258.000000,31.000000},{258.000000,159.000000},{258.000000,287.000000},
{259.000000,30.000000},{259.000000,158.000000},{259.000000,286.000000},{260.000000,29.000000},{260.000000,157.000000},
{260.000000,285.000000},{261.000000,28.000000},{261.000000,156.000000},{261.000000,284.000000},{262.000000,27.000000},
{262.000000,155.000000},{262.000000,283.000000},{263.000000,26.000000},{263.000000,154.000000},{263.000000,282.000000},
{264.000000,25.000000},{264.000000,153.000000},{264.000000,281.000000},{265.000000,24.000000},{265.000000,152.000000},
{265.000000,280.000000},{266.000000,23.000000},{266.000000,151.000000},{266.000000,279.000000},{267.000000,22.000000},
{267.000000,150.000000},{267.000000,278.000000},{268.000000,21.000000},{268.000000,149.000000},{268.000000,277.000000},
{269.000000,20.000000},{269.000000,148.000000},{269.000000,276.000000},{270.000000,19.000000},{270.000000,147.000000},
{270.000000,275.000000},{271.000000,18.000000},{271.000000,146.000000},{271.000000,274.000000},{272.000000,17.000000},
{272.000000,145.000000},{272.000000,273.000000},{273.000000,16.000000},{273.000000,144.000000},{273.000000,272.000000},
{274.000000,15.000000},{274.000000,143.000000},{274.000000,271.000000},{275.000000,14.000000},{275.000000,142.000000},
{275.000000,270.000000},{276.000000,13.000000},{276.000000,141.000000},{276.000000,269.000000},{277.000000,12.000000},
{277.000000,140.000000},{277.000000,268.000000},{278.000000,11.000000},{278.000000,139.000000},{278.000000,267.000000},
{279.000000,10.000000},{279.000000,138.000000},{279.000000,266.000000},{280.000000,9.000000},{280.000000,137.000000},
{280.000000,265.000000},{281.000000,136.000000},{281.000000,264.000000},{282.000000,135.000000},{282.000000,263.000000},
{283.000000,134.000000},{283.000000,262.000000},{284.000000,133.000000},{284.000000,261.000000},{285.000000,132.000000},
{285.000000,260.000000},{286.000000,131.000000},{286.000000,259.000000},{287.000000,130.000000},{287.000000,258.000000},
{288.000000,129.000000},{288.000000,257.000000},{289.000000,128.000000},{289.000000,256.000000},{290.000000,127.000000},
{290.000000,255.000000},{291.000000,126.000000},{291.000000,254.000000},{292.000000,125.000000},{292.000000,253.000000},
{293.000000,124.000000},{293.000000,252.000000},{294.000000,123.000000},{294.000000,251.000000},{295.000000,122.000000},
{295.000000,250.000000},{296.000000,121.000000},{296.000000,249.000000},{297.000000,120.000000},{297.000000,248.000000},
{298.000000,119.000000},{298.000000,247.000000},{299.000000,118.000000},{299.000000,246.000000},{300.000000,117.000000},
{300.000000,245.000000},{301.000000,116.000000},{301.000000,244.000000},{302.000000,115.000000},{302.000000,243.000000},
{303.000000,114.000000},{303.000000,242.000000},{304.000000,113.000000},{304.000000,241.000000},{305.000000,112.000000},
{306.000000,111.000000},{307.000000,110.000000},{308.000000,109.000000},{309.000000,108.000000},{310.000000,107.000000},
{311.000000,106.000000},{312.000000,105.000000},{313.000000,104.000000},{314.000000,103.000000},{315.000000,102.000000},
{316.000000,101.000000},{317.000000,100.000000},{318.000000,99.000000},{319.000000,98.000000},{320.000000,97.000000},
{321.000000,96.000000},{322.000000,95.000000},{323.000000,94.000000},{324.000000,93.000000},{325.000000,92.000000},
{326.000000,91.000000},{327.000000,90.000000},{328.000000,89.000000},{329.000000,88.000000},{330.000000,87.000000},
{331.000000,86.000000},{332.000000,85.000000},{333.000000,84.000000},{334.000000,83.000000},{335.000000,82.000000},
{336.000000,81.000000},{337.000000,80.000000},{338.000000,79.000000},{339.000000,78.000000},{340.000000,77.000000},
{341.000000,76.000000},{342.000000,75.000000},{343.000000,74.000000},{344.000000,73.000000},{345.000000,72.000000},
{346.000000,71.000000},{346.000000,199.000000},{347.000000,70.000000},{347.000000,198.000000},{348.000000,69.000000},
{348.000000,197.000000},{349.000000,68.000000},{349.000000,196.000000},{350.000000,67.000000},{350.000000,195.000000},
{351.000000,66.000000},{351.000000,194.000000},{352.000000,65.000000},{352.000000,193.000000},{353.000000,64.000000},
{353.000000,192.000000},{354.000000,63.000000},{354.000000,191.000000},{355.000000,62.000000},{355.000000,190.000000},
{356.000000,61.000000},{356.000000,189.000000},{357.000000,60.000000},{357.000000,188.000000},{358.000000,59.000000},
{358.000000,187.000000},{359.000000,58.000000},{359.000000,186.000000},{360.000000,57.000000},{360.000000,185.000000},
{361.000000,56.000000},{361.000000,184.000000},{362.000000,55.000000},{362.000000,183.000000},{363.000000,54.000000},
{363.000000,182.000000},{364.000000,53.000000},{364.000000,181.000000},{365.000000,52.000000},{365.000000,180.000000},
{366.000000,51.000000},{366.000000,179.000000},{367.000000,50.000000},{367.000000,178.000000},{368.000000,49.000000},
{368.000000,177.000000},{369.000000,48.000000},{369.000000,176.000000},{370.000000,47.000000},{370.000000,175.000000},
{371.000000,46.000000},{371.000000,174.000000},{372.000000,45.000000},{372.000000,173.000000},{373.000000,44.000000},
{373.000000,172.000000},{374.000000,43.000000},{374.000000,171.000000},{375.000000,42.000000},{375.000000,170.000000},
{376.000000,41.000000},{376.000000,169.000000},{377.000000,40.000000},{377.000000,168.000000},{378.000000,39.000000},
{378.000000,167.000000},{379.000000,38.000000},{379.000000,166.000000},{380.000000,37.000000},{380.000000,165.000000},
{381.000000,36.000000},{381.000000,164.000000},{382.000000,35.000000},{382.000000,163.000000},{383.000000,34.000000},
{383.000000,162.000000},{384.000000,33.000000},{384.000000,161.000000},{385.000000,32.000000},{385.000000,160.000000},
{386.000000,31.000000},{386.000000,159.000000},{387.000000,30.000000},{387.000000,158.000000},{388.000000,29.000000},
{388.000000,157.000000},{389.000000,28.000000},{389.000000,156.000000},{390.000000,27.000000},{390.000000,155.000000},
{391.000000,26.000000},{391.000000,154.000000},{392.000000,25.000000},{392.000000,153.000000},{393.000000,24.000000},
{393.000000,152.000000},{394.000000,23.000000},{394.000000,151.000000},{395.000000,22.000000},{395.000000,150.000000},
{396.000000,21.000000},{396.000000,149.000000},{397.000000,20.000000},{397.000000,148.000000},{398.000000,19.000000},
{398.000000,147.000000},{399.000000,18.000000},{399.000000,146.000000},{400.000000,17.000000},{400.000000,145.000000},
{401.000000,16.000000},{401.000000,144.000000},{402.000000,15.000000},{402.000000,143.000000},{403.000000,14.000000},
{403.000000,142.000000},{404.000000,13.000000},{404.000000,141.000000},{405.000000,12.000000},{405.000000,140.000000},
{406.000000,11.000000},{406.000000,139.000000},{407.000000,10.000000},{407.000000,138.000000},{408.000000,9.000000},
{408.000000,137.000000},{409.000000,8.000000},{410.000000,7.000000},{411.000000,6.000000},{412.000000,5.000000},
{413.000000,4.000000},{414.000000,3.000000},{415.000000,2.000000},{416.000000,1.000000}
}]
\dataplot[plotstyle=line,showpoints=true,dotstyle=*,dotsize=\MarkerSize,linestyle=none,linewidth=\LineWidth,linecolor=color379.0018]{\mydata}

% Draw Axes: ----
%\pspolygon[linewidth=\AxesLineWidth](0.000000,0.000000)(417.000000,0.000000)(417.000000,417.000000)(0.000000,417.000000)(0.000000,0.000000)
{ \footnotesize

\rput[c](140,325){$d-2a$}
\rput[c](239,222){$d-a$}
\rput[c](321,118){$d$}
\rput[c](447,14){$d+a$}

\rput[c](-26,406){$c-a$}
\rput[c](96,302){$c$}
\rput[c](182,198){$c+a$}
\rput[c](280,94){$c+2a$}

}

\psline[linewidth=\AxesLineWidth,linestyle=dashed](320.000000,1.000000)(320.000000,96.000000)
\psline[linewidth=\AxesLineWidth,linestyle=dashed](320.000000,96.000000)(416.000000,96.000000)

\psline[linewidth=\AxesLineWidth,linestyle=dashed](96.000000,416.000000)(96.000000,320.000000)
\psline[linewidth=\AxesLineWidth,linestyle=dashed](1.000000,320.000000)(96.000000,320.000000)

% --------------
\psline[linewidth=\AxesLineWidth,linestyle=dashed](9.000000,216.000000)
(9.000000,407.000000)
\psline[linewidth=\AxesLineWidth,linestyle=dashed](9.000000,407.000000)(200.000000,407.000000)

\psline[linewidth=\AxesLineWidth,linestyle=dashed](200.000000,216.000000)(200.000000,407.000000)
\psline[linewidth=\AxesLineWidth,linestyle=dashed](9.000000,216.000000)(200.000000,216.000000)

%----------------
\psline[linewidth=\AxesLineWidth,linestyle=dashed](113.000000,113.000000)(113.000000,304.000000)
\psline[linewidth=\AxesLineWidth,linestyle=dashed](113.000000,304.000000)(304.000000,304.000000)

\psline[linewidth=\AxesLineWidth,linestyle=dashed](304.000000,113.000000)(304.000000,304.000000)
\psline[linewidth=\AxesLineWidth,linestyle=dashed](304.000000,113.000000)(113.000000,113.000000)

%----------------
\psline[linewidth=\AxesLineWidth,linestyle=dashed](408.000000,9.000000)(408.000000,200.000000)
\psline[linewidth=\AxesLineWidth,linestyle=dashed](217.000000,9.000000)
(408.000000,9.000000)

\psline[linewidth=\AxesLineWidth,linestyle=dashed](217.000000,200.000000)(217.000000,9.000000)
\psline[linewidth=\AxesLineWidth,linestyle=dashed](217.000000,200.000000)(408.000000,200.000000)

\end{pspicture}\hspace{1.7cm}\begin{pspicture}(-3.843318,-1.921659)(418.921659,434.294931)

% Draw bounding box for test aspects: ----
% \psframe(-3.843318,-1.921659)(418.921659,434.294931)
% Total width:  10.138249 cm
% Total height: 10.460829 cm

% Draw Ticks: ----
% x-Ticks:
% y-Ticks:

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
% Draw y-Labels: ----
} % End FontSizeTickLabels

{ \footnotesize
\rput[t](208.500000,454.294931){
\begin{tabular}{c}
Inverse frame operator structure\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color379.0026}{.3 .3 .3}
\savedata{\mydata}[{
{1.000000,416.000000},{2.000000,415.000000},{3.000000,414.000000},{4.000000,413.000000},{5.000000,412.000000},
{6.000000,411.000000},{7.000000,410.000000},{8.000000,409.000000},{9.000000,408.000000},{10.000000,23.000000},
{10.000000,151.000000},{10.000000,279.000000},{10.000000,407.000000},{11.000000,22.000000},{11.000000,150.000000},
{11.000000,278.000000},{11.000000,406.000000},{12.000000,21.000000},{12.000000,149.000000},{12.000000,277.000000},
{12.000000,405.000000},{13.000000,20.000000},{13.000000,148.000000},{13.000000,276.000000},{13.000000,404.000000},
{14.000000,19.000000},{14.000000,147.000000},{14.000000,275.000000},{14.000000,403.000000},{15.000000,18.000000},
{15.000000,146.000000},{15.000000,274.000000},{15.000000,402.000000},{16.000000,17.000000},{16.000000,145.000000},
{16.000000,273.000000},{16.000000,401.000000},{17.000000,16.000000},{17.000000,144.000000},{17.000000,272.000000},
{17.000000,400.000000},{18.000000,15.000000},{18.000000,143.000000},{18.000000,271.000000},{18.000000,399.000000},
{19.000000,14.000000},{19.000000,142.000000},{19.000000,270.000000},{19.000000,398.000000},{20.000000,13.000000},
{20.000000,141.000000},{20.000000,269.000000},{20.000000,397.000000},{21.000000,12.000000},{21.000000,140.000000},
{21.000000,268.000000},{21.000000,396.000000},{22.000000,11.000000},{22.000000,139.000000},{22.000000,267.000000},
{22.000000,395.000000},{23.000000,10.000000},{23.000000,138.000000},{23.000000,266.000000},{23.000000,394.000000},
{24.000000,9.000000},{24.000000,137.000000},{24.000000,265.000000},{24.000000,393.000000},{25.000000,136.000000},
{25.000000,264.000000},{25.000000,392.000000},{26.000000,135.000000},{26.000000,263.000000},{26.000000,391.000000},
{27.000000,134.000000},{27.000000,262.000000},{27.000000,390.000000},{28.000000,133.000000},{28.000000,261.000000},
{28.000000,389.000000},{29.000000,132.000000},{29.000000,260.000000},{29.000000,388.000000},{30.000000,131.000000},
{30.000000,259.000000},{30.000000,387.000000},{31.000000,130.000000},{31.000000,258.000000},{31.000000,386.000000},
{32.000000,129.000000},{32.000000,257.000000},{32.000000,385.000000},{33.000000,128.000000},{33.000000,256.000000},
{33.000000,384.000000},{34.000000,127.000000},{34.000000,255.000000},{34.000000,383.000000},{35.000000,126.000000},
{35.000000,254.000000},{35.000000,382.000000},{36.000000,125.000000},{36.000000,253.000000},{36.000000,381.000000},
{37.000000,124.000000},{37.000000,252.000000},{37.000000,380.000000},{38.000000,123.000000},{38.000000,251.000000},
{38.000000,379.000000},{39.000000,122.000000},{39.000000,250.000000},{39.000000,378.000000},{40.000000,121.000000},
{40.000000,249.000000},{40.000000,377.000000},{41.000000,120.000000},{41.000000,248.000000},{41.000000,376.000000},
{42.000000,119.000000},{42.000000,247.000000},{42.000000,375.000000},{43.000000,118.000000},{43.000000,246.000000},
{43.000000,374.000000},{44.000000,117.000000},{44.000000,245.000000},{44.000000,373.000000},{45.000000,116.000000},
{45.000000,244.000000},{45.000000,372.000000},{46.000000,115.000000},{46.000000,243.000000},{46.000000,371.000000},
{47.000000,114.000000},{47.000000,242.000000},{47.000000,370.000000},{48.000000,113.000000},{48.000000,241.000000},
{48.000000,369.000000},{49.000000,240.000000},{49.000000,368.000000},{50.000000,239.000000},{50.000000,367.000000},
{51.000000,238.000000},{51.000000,366.000000},{52.000000,237.000000},{52.000000,365.000000},{53.000000,236.000000},
{53.000000,364.000000},{54.000000,235.000000},{54.000000,363.000000},{55.000000,234.000000},{55.000000,362.000000},
{56.000000,233.000000},{56.000000,361.000000},{57.000000,232.000000},{57.000000,360.000000},{58.000000,231.000000},
{58.000000,359.000000},{59.000000,230.000000},{59.000000,358.000000},{60.000000,229.000000},{60.000000,357.000000},
{61.000000,228.000000},{61.000000,356.000000},{62.000000,227.000000},{62.000000,355.000000},{63.000000,226.000000},
{63.000000,354.000000},{64.000000,225.000000},{64.000000,353.000000},{65.000000,224.000000},{65.000000,352.000000},
{66.000000,223.000000},{66.000000,351.000000},{67.000000,222.000000},{67.000000,350.000000},{68.000000,221.000000},
{68.000000,349.000000},{69.000000,220.000000},{69.000000,348.000000},{70.000000,219.000000},{70.000000,347.000000},
{71.000000,218.000000},{71.000000,346.000000},{72.000000,217.000000},{72.000000,345.000000},{73.000000,344.000000},
{74.000000,343.000000},{75.000000,342.000000},{76.000000,341.000000},{77.000000,340.000000},{78.000000,339.000000},
{79.000000,338.000000},{80.000000,337.000000},{81.000000,336.000000},{82.000000,335.000000},{83.000000,334.000000},
{84.000000,333.000000},{85.000000,332.000000},{86.000000,331.000000},{87.000000,330.000000},{88.000000,329.000000},
{89.000000,328.000000},{90.000000,327.000000},{91.000000,326.000000},{92.000000,325.000000},{93.000000,324.000000},
{94.000000,323.000000},{95.000000,322.000000},{96.000000,321.000000},{97.000000,320.000000},{98.000000,319.000000},
{99.000000,318.000000},{100.000000,317.000000},{101.000000,316.000000},{102.000000,315.000000},{103.000000,314.000000},
{104.000000,313.000000},{105.000000,312.000000},{106.000000,311.000000},{107.000000,310.000000},{108.000000,309.000000},
{109.000000,308.000000},{110.000000,307.000000},{111.000000,306.000000},{112.000000,305.000000},{113.000000,304.000000},
{114.000000,47.000000},{114.000000,175.000000},{114.000000,303.000000},{115.000000,46.000000},{115.000000,174.000000},
{115.000000,302.000000},{116.000000,45.000000},{116.000000,173.000000},{116.000000,301.000000},{117.000000,44.000000},
{117.000000,172.000000},{117.000000,300.000000},{118.000000,43.000000},{118.000000,171.000000},{118.000000,299.000000},
{119.000000,42.000000},{119.000000,170.000000},{119.000000,298.000000},{120.000000,41.000000},{120.000000,169.000000},
{120.000000,297.000000},{121.000000,40.000000},{121.000000,168.000000},{121.000000,296.000000},{122.000000,39.000000},
{122.000000,167.000000},{122.000000,295.000000},{123.000000,38.000000},{123.000000,166.000000},{123.000000,294.000000},
{124.000000,37.000000},{124.000000,165.000000},{124.000000,293.000000},{125.000000,36.000000},{125.000000,164.000000},
{125.000000,292.000000},{126.000000,35.000000},{126.000000,163.000000},{126.000000,291.000000},{127.000000,34.000000},
{127.000000,162.000000},{127.000000,290.000000},{128.000000,33.000000},{128.000000,161.000000},{128.000000,289.000000},
{129.000000,32.000000},{129.000000,160.000000},{129.000000,288.000000},{130.000000,31.000000},{130.000000,159.000000},
{130.000000,287.000000},{131.000000,30.000000},{131.000000,158.000000},{131.000000,286.000000},{132.000000,29.000000},
{132.000000,157.000000},{132.000000,285.000000},{133.000000,28.000000},{133.000000,156.000000},{133.000000,284.000000},
{134.000000,27.000000},{134.000000,155.000000},{134.000000,283.000000},{135.000000,26.000000},{135.000000,154.000000},
{135.000000,282.000000},{136.000000,25.000000},{136.000000,153.000000},{136.000000,281.000000},{137.000000,24.000000},
{137.000000,152.000000},{137.000000,280.000000},{138.000000,23.000000},{138.000000,151.000000},{138.000000,279.000000},
{138.000000,407.000000},{139.000000,22.000000},{139.000000,150.000000},{139.000000,278.000000},{139.000000,406.000000},
{140.000000,21.000000},{140.000000,149.000000},{140.000000,277.000000},{140.000000,405.000000},{141.000000,20.000000},
{141.000000,148.000000},{141.000000,276.000000},{141.000000,404.000000},{142.000000,19.000000},{142.000000,147.000000},
{142.000000,275.000000},{142.000000,403.000000},{143.000000,18.000000},{143.000000,146.000000},{143.000000,274.000000},
{143.000000,402.000000},{144.000000,17.000000},{144.000000,145.000000},{144.000000,273.000000},{144.000000,401.000000},
{145.000000,16.000000},{145.000000,144.000000},{145.000000,272.000000},{145.000000,400.000000},{146.000000,15.000000},
{146.000000,143.000000},{146.000000,271.000000},{146.000000,399.000000},{147.000000,14.000000},{147.000000,142.000000},
{147.000000,270.000000},{147.000000,398.000000},{148.000000,13.000000},{148.000000,141.000000},{148.000000,269.000000},
{148.000000,397.000000},{149.000000,12.000000},{149.000000,140.000000},{149.000000,268.000000},{149.000000,396.000000},
{150.000000,11.000000},{150.000000,139.000000},{150.000000,267.000000},{150.000000,395.000000},{151.000000,10.000000},
{151.000000,138.000000},{151.000000,266.000000},{151.000000,394.000000},{152.000000,9.000000},{152.000000,137.000000},
{152.000000,265.000000},{152.000000,393.000000},{153.000000,136.000000},{153.000000,264.000000},{153.000000,392.000000},
{154.000000,135.000000},{154.000000,263.000000},{154.000000,391.000000},{155.000000,134.000000},{155.000000,262.000000},
{155.000000,390.000000},{156.000000,133.000000},{156.000000,261.000000},{156.000000,389.000000},{157.000000,132.000000},
{157.000000,260.000000},{157.000000,388.000000},{158.000000,131.000000},{158.000000,259.000000},{158.000000,387.000000},
{159.000000,130.000000},{159.000000,258.000000},{159.000000,386.000000},{160.000000,129.000000},{160.000000,257.000000},
{160.000000,385.000000},{161.000000,128.000000},{161.000000,256.000000},{161.000000,384.000000},{162.000000,127.000000},
{162.000000,255.000000},{162.000000,383.000000},{163.000000,126.000000},{163.000000,254.000000},{163.000000,382.000000},
{164.000000,125.000000},{164.000000,253.000000},{164.000000,381.000000},{165.000000,124.000000},{165.000000,252.000000},
{165.000000,380.000000},{166.000000,123.000000},{166.000000,251.000000},{166.000000,379.000000},{167.000000,122.000000},
{167.000000,250.000000},{167.000000,378.000000},{168.000000,121.000000},{168.000000,249.000000},{168.000000,377.000000},
{169.000000,120.000000},{169.000000,248.000000},{169.000000,376.000000},{170.000000,119.000000},{170.000000,247.000000},
{170.000000,375.000000},{171.000000,118.000000},{171.000000,246.000000},{171.000000,374.000000},{172.000000,117.000000},
{172.000000,245.000000},{172.000000,373.000000},{173.000000,116.000000},{173.000000,244.000000},{173.000000,372.000000},
{174.000000,115.000000},{174.000000,243.000000},{174.000000,371.000000},{175.000000,114.000000},{175.000000,242.000000},
{175.000000,370.000000},{176.000000,113.000000},{176.000000,241.000000},{176.000000,369.000000},{177.000000,240.000000},
{177.000000,368.000000},{178.000000,239.000000},{178.000000,367.000000},{179.000000,238.000000},{179.000000,366.000000},
{180.000000,237.000000},{180.000000,365.000000},{181.000000,236.000000},{181.000000,364.000000},{182.000000,235.000000},
{182.000000,363.000000},{183.000000,234.000000},{183.000000,362.000000},{184.000000,233.000000},{184.000000,361.000000},
{185.000000,232.000000},{185.000000,360.000000},{186.000000,231.000000},{186.000000,359.000000},{187.000000,230.000000},
{187.000000,358.000000},{188.000000,229.000000},{188.000000,357.000000},{189.000000,228.000000},{189.000000,356.000000},
{190.000000,227.000000},{190.000000,355.000000},{191.000000,226.000000},{191.000000,354.000000},{192.000000,225.000000},
{192.000000,353.000000},{193.000000,224.000000},{193.000000,352.000000},{194.000000,223.000000},{194.000000,351.000000},
{195.000000,222.000000},{195.000000,350.000000},{196.000000,221.000000},{196.000000,349.000000},{197.000000,220.000000},
{197.000000,348.000000},{198.000000,219.000000},{198.000000,347.000000},{199.000000,218.000000},{199.000000,346.000000},
{200.000000,217.000000},{200.000000,345.000000},{201.000000,216.000000},{202.000000,215.000000},{203.000000,214.000000},
{204.000000,213.000000},{205.000000,212.000000},{206.000000,211.000000},{207.000000,210.000000},{208.000000,209.000000},
{209.000000,208.000000},{210.000000,207.000000},{211.000000,206.000000},{212.000000,205.000000},{213.000000,204.000000},
{214.000000,203.000000},{215.000000,202.000000},{216.000000,201.000000},{217.000000,200.000000},{218.000000,71.000000},
{218.000000,199.000000},{219.000000,70.000000},{219.000000,198.000000},{220.000000,69.000000},{220.000000,197.000000},
{221.000000,68.000000},{221.000000,196.000000},{222.000000,67.000000},{222.000000,195.000000},{223.000000,66.000000},
{223.000000,194.000000},{224.000000,65.000000},{224.000000,193.000000},{225.000000,64.000000},{225.000000,192.000000},
{226.000000,63.000000},{226.000000,191.000000},{227.000000,62.000000},{227.000000,190.000000},{228.000000,61.000000},
{228.000000,189.000000},{229.000000,60.000000},{229.000000,188.000000},{230.000000,59.000000},{230.000000,187.000000},
{231.000000,58.000000},{231.000000,186.000000},{232.000000,57.000000},{232.000000,185.000000},{233.000000,56.000000},
{233.000000,184.000000},{234.000000,55.000000},{234.000000,183.000000},{235.000000,54.000000},{235.000000,182.000000},
{236.000000,53.000000},{236.000000,181.000000},{237.000000,52.000000},{237.000000,180.000000},{238.000000,51.000000},
{238.000000,179.000000},{239.000000,50.000000},{239.000000,178.000000},{240.000000,49.000000},{240.000000,177.000000},
{241.000000,48.000000},{241.000000,176.000000},{242.000000,47.000000},{242.000000,175.000000},{242.000000,303.000000},
{243.000000,46.000000},{243.000000,174.000000},{243.000000,302.000000},{244.000000,45.000000},{244.000000,173.000000},
{244.000000,301.000000},{245.000000,44.000000},{245.000000,172.000000},{245.000000,300.000000},{246.000000,43.000000},
{246.000000,171.000000},{246.000000,299.000000},{247.000000,42.000000},{247.000000,170.000000},{247.000000,298.000000},
{248.000000,41.000000},{248.000000,169.000000},{248.000000,297.000000},{249.000000,40.000000},{249.000000,168.000000},
{249.000000,296.000000},{250.000000,39.000000},{250.000000,167.000000},{250.000000,295.000000},{251.000000,38.000000},
{251.000000,166.000000},{251.000000,294.000000},{252.000000,37.000000},{252.000000,165.000000},{252.000000,293.000000},
{253.000000,36.000000},{253.000000,164.000000},{253.000000,292.000000},{254.000000,35.000000},{254.000000,163.000000},
{254.000000,291.000000},{255.000000,34.000000},{255.000000,162.000000},{255.000000,290.000000},{256.000000,33.000000},
{256.000000,161.000000},{256.000000,289.000000},{257.000000,32.000000},{257.000000,160.000000},{257.000000,288.000000},
{258.000000,31.000000},{258.000000,159.000000},{258.000000,287.000000},{259.000000,30.000000},{259.000000,158.000000},
{259.000000,286.000000},{260.000000,29.000000},{260.000000,157.000000},{260.000000,285.000000},{261.000000,28.000000},
{261.000000,156.000000},{261.000000,284.000000},{262.000000,27.000000},{262.000000,155.000000},{262.000000,283.000000},
{263.000000,26.000000},{263.000000,154.000000},{263.000000,282.000000},{264.000000,25.000000},{264.000000,153.000000},
{264.000000,281.000000},{265.000000,24.000000},{265.000000,152.000000},{265.000000,280.000000},{266.000000,23.000000},
{266.000000,151.000000},{266.000000,279.000000},{266.000000,407.000000},{267.000000,22.000000},{267.000000,150.000000},
{267.000000,278.000000},{267.000000,406.000000},{268.000000,21.000000},{268.000000,149.000000},{268.000000,277.000000},
{268.000000,405.000000},{269.000000,20.000000},{269.000000,148.000000},{269.000000,276.000000},{269.000000,404.000000},
{270.000000,19.000000},{270.000000,147.000000},{270.000000,275.000000},{270.000000,403.000000},{271.000000,18.000000},
{271.000000,146.000000},{271.000000,274.000000},{271.000000,402.000000},{272.000000,17.000000},{272.000000,145.000000},
{272.000000,273.000000},{272.000000,401.000000},{273.000000,16.000000},{273.000000,144.000000},{273.000000,272.000000},
{273.000000,400.000000},{274.000000,15.000000},{274.000000,143.000000},{274.000000,271.000000},{274.000000,399.000000},
{275.000000,14.000000},{275.000000,142.000000},{275.000000,270.000000},{275.000000,398.000000},{276.000000,13.000000},
{276.000000,141.000000},{276.000000,269.000000},{276.000000,397.000000},{277.000000,12.000000},{277.000000,140.000000},
{277.000000,268.000000},{277.000000,396.000000},{278.000000,11.000000},{278.000000,139.000000},{278.000000,267.000000},
{278.000000,395.000000},{279.000000,10.000000},{279.000000,138.000000},{279.000000,266.000000},{279.000000,394.000000},
{280.000000,9.000000},{280.000000,137.000000},{280.000000,265.000000},{280.000000,393.000000},{281.000000,136.000000},
{281.000000,264.000000},{281.000000,392.000000},{282.000000,135.000000},{282.000000,263.000000},{282.000000,391.000000},
{283.000000,134.000000},{283.000000,262.000000},{283.000000,390.000000},{284.000000,133.000000},{284.000000,261.000000},
{284.000000,389.000000},{285.000000,132.000000},{285.000000,260.000000},{285.000000,388.000000},{286.000000,131.000000},
{286.000000,259.000000},{286.000000,387.000000},{287.000000,130.000000},{287.000000,258.000000},{287.000000,386.000000},
{288.000000,129.000000},{288.000000,257.000000},{288.000000,385.000000},{289.000000,128.000000},{289.000000,256.000000},
{289.000000,384.000000},{290.000000,127.000000},{290.000000,255.000000},{290.000000,383.000000},{291.000000,126.000000},
{291.000000,254.000000},{291.000000,382.000000},{292.000000,125.000000},{292.000000,253.000000},{292.000000,381.000000},
{293.000000,124.000000},{293.000000,252.000000},{293.000000,380.000000},{294.000000,123.000000},{294.000000,251.000000},
{294.000000,379.000000},{295.000000,122.000000},{295.000000,250.000000},{295.000000,378.000000},{296.000000,121.000000},
{296.000000,249.000000},{296.000000,377.000000},{297.000000,120.000000},{297.000000,248.000000},{297.000000,376.000000},
{298.000000,119.000000},{298.000000,247.000000},{298.000000,375.000000},{299.000000,118.000000},{299.000000,246.000000},
{299.000000,374.000000},{300.000000,117.000000},{300.000000,245.000000},{300.000000,373.000000},{301.000000,116.000000},
{301.000000,244.000000},{301.000000,372.000000},{302.000000,115.000000},{302.000000,243.000000},{302.000000,371.000000},
{303.000000,114.000000},{303.000000,242.000000},{303.000000,370.000000},{304.000000,113.000000},{304.000000,241.000000},
{304.000000,369.000000},{305.000000,112.000000},{306.000000,111.000000},{307.000000,110.000000},{308.000000,109.000000},
{309.000000,108.000000},{310.000000,107.000000},{311.000000,106.000000},{312.000000,105.000000},{313.000000,104.000000},
{314.000000,103.000000},{315.000000,102.000000},{316.000000,101.000000},{317.000000,100.000000},{318.000000,99.000000},
{319.000000,98.000000},{320.000000,97.000000},{321.000000,96.000000},{322.000000,95.000000},{323.000000,94.000000},
{324.000000,93.000000},{325.000000,92.000000},{326.000000,91.000000},{327.000000,90.000000},{328.000000,89.000000},
{329.000000,88.000000},{330.000000,87.000000},{331.000000,86.000000},{332.000000,85.000000},{333.000000,84.000000},
{334.000000,83.000000},{335.000000,82.000000},{336.000000,81.000000},{337.000000,80.000000},{338.000000,79.000000},
{339.000000,78.000000},{340.000000,77.000000},{341.000000,76.000000},{342.000000,75.000000},{343.000000,74.000000},
{344.000000,73.000000},{345.000000,72.000000},{346.000000,71.000000},{346.000000,199.000000},{347.000000,70.000000},
{347.000000,198.000000},{348.000000,69.000000},{348.000000,197.000000},{349.000000,68.000000},{349.000000,196.000000},
{350.000000,67.000000},{350.000000,195.000000},{351.000000,66.000000},{351.000000,194.000000},{352.000000,65.000000},
{352.000000,193.000000},{353.000000,64.000000},{353.000000,192.000000},{354.000000,63.000000},{354.000000,191.000000},
{355.000000,62.000000},{355.000000,190.000000},{356.000000,61.000000},{356.000000,189.000000},{357.000000,60.000000},
{357.000000,188.000000},{358.000000,59.000000},{358.000000,187.000000},{359.000000,58.000000},{359.000000,186.000000},
{360.000000,57.000000},{360.000000,185.000000},{361.000000,56.000000},{361.000000,184.000000},{362.000000,55.000000},
{362.000000,183.000000},{363.000000,54.000000},{363.000000,182.000000},{364.000000,53.000000},{364.000000,181.000000},
{365.000000,52.000000},{365.000000,180.000000},{366.000000,51.000000},{366.000000,179.000000},{367.000000,50.000000},
{367.000000,178.000000},{368.000000,49.000000},{368.000000,177.000000},{369.000000,48.000000},{369.000000,176.000000},
{370.000000,47.000000},{370.000000,175.000000},{370.000000,303.000000},{371.000000,46.000000},{371.000000,174.000000},
{371.000000,302.000000},{372.000000,45.000000},{372.000000,173.000000},{372.000000,301.000000},{373.000000,44.000000},
{373.000000,172.000000},{373.000000,300.000000},{374.000000,43.000000},{374.000000,171.000000},{374.000000,299.000000},
{375.000000,42.000000},{375.000000,170.000000},{375.000000,298.000000},{376.000000,41.000000},{376.000000,169.000000},
{376.000000,297.000000},{377.000000,40.000000},{377.000000,168.000000},{377.000000,296.000000},{378.000000,39.000000},
{378.000000,167.000000},{378.000000,295.000000},{379.000000,38.000000},{379.000000,166.000000},{379.000000,294.000000},
{380.000000,37.000000},{380.000000,165.000000},{380.000000,293.000000},{381.000000,36.000000},{381.000000,164.000000},
{381.000000,292.000000},{382.000000,35.000000},{382.000000,163.000000},{382.000000,291.000000},{383.000000,34.000000},
{383.000000,162.000000},{383.000000,290.000000},{384.000000,33.000000},{384.000000,161.000000},{384.000000,289.000000},
{385.000000,32.000000},{385.000000,160.000000},{385.000000,288.000000},{386.000000,31.000000},{386.000000,159.000000},
{386.000000,287.000000},{387.000000,30.000000},{387.000000,158.000000},{387.000000,286.000000},{388.000000,29.000000},
{388.000000,157.000000},{388.000000,285.000000},{389.000000,28.000000},{389.000000,156.000000},{389.000000,284.000000},
{390.000000,27.000000},{390.000000,155.000000},{390.000000,283.000000},{391.000000,26.000000},{391.000000,154.000000},
{391.000000,282.000000},{392.000000,25.000000},{392.000000,153.000000},{392.000000,281.000000},{393.000000,24.000000},
{393.000000,152.000000},{393.000000,280.000000},{394.000000,23.000000},{394.000000,151.000000},{394.000000,279.000000},
{394.000000,407.000000},{395.000000,22.000000},{395.000000,150.000000},{395.000000,278.000000},{395.000000,406.000000},
{396.000000,21.000000},{396.000000,149.000000},{396.000000,277.000000},{396.000000,405.000000},{397.000000,20.000000},
{397.000000,148.000000},{397.000000,276.000000},{397.000000,404.000000},{398.000000,19.000000},{398.000000,147.000000},
{398.000000,275.000000},{398.000000,403.000000},{399.000000,18.000000},{399.000000,146.000000},{399.000000,274.000000},
{399.000000,402.000000},{400.000000,17.000000},{400.000000,145.000000},{400.000000,273.000000},{400.000000,401.000000},
{401.000000,16.000000},{401.000000,144.000000},{401.000000,272.000000},{401.000000,400.000000},{402.000000,15.000000},
{402.000000,143.000000},{402.000000,271.000000},{402.000000,399.000000},{403.000000,14.000000},{403.000000,142.000000},
{403.000000,270.000000},{403.000000,398.000000},{404.000000,13.000000},{404.000000,141.000000},{404.000000,269.000000},
{404.000000,397.000000},{405.000000,12.000000},{405.000000,140.000000},{405.000000,268.000000},{405.000000,396.000000},
{406.000000,11.000000},{406.000000,139.000000},{406.000000,267.000000},{406.000000,395.000000},{407.000000,10.000000},
{407.000000,138.000000},{407.000000,266.000000},{407.000000,394.000000},{408.000000,9.000000},{408.000000,137.000000},
{408.000000,265.000000},{408.000000,393.000000},{409.000000,8.000000},{410.000000,7.000000},{411.000000,6.000000},
{412.000000,5.000000},{413.000000,4.000000},{414.000000,3.000000},{415.000000,2.000000},{416.000000,1.000000},
}]
\dataplot[plotstyle=line,showpoints=true,dotstyle=*,dotsize=\MarkerSize,linestyle=none,linewidth=\LineWidth,linecolor=color379.0026]{\mydata}

% Draw Axes: ----
%\pspolygon[linewidth=\AxesLineWidth](0.000000,0.000000)(417.000000,0.000000)(417.000000,417.000000)(0.000000,417.000000)(0.000000,0.000000)

%\rput[c](120,325){$d-2a$}
%\rput[c](224,222){$d-a$}
%\rput[c](314,118){$d$}
%\rput[c](432,14){$d+a$}

%\rput[c](-11,406){$c-a$}
%\rput[c](103,302){$c$}
%\rput[c](197,198){$c+a$}
%\rput[c](295,94){$c+2a$}

\newrgbcolor{lgrey}{.5 .5 .5}

\psline[linewidth=\AxesLineWidth,linestyle=dashed,linecolor=lgrey](320.000000,1.000000)(320.000000,96.000000)
\psline[linewidth=\AxesLineWidth,linestyle=dashed,linecolor=lgrey](320.000000,96.000000)(416.000000,96.000000)

\psline[linewidth=\AxesLineWidth,linestyle=dashed,linecolor=lgrey](96.000000,416.000000)(96.000000,320.000000)
\psline[linewidth=\AxesLineWidth,linestyle=dashed,linecolor=lgrey](1.000000,320.000000)(96.000000,320.000000)

% --------------
\psline[linewidth=\AxesLineWidth](9.000000,1.000000)
(9.000000,407.000000)
\psline[linewidth=\AxesLineWidth,linestyle=dashed,linecolor=lgrey](9.000000,407.000000)(416.000000,407.000000)

\psline[linewidth=\AxesLineWidth,linestyle=dashed,linecolor=lgrey](200.000000,216.000000)(200.000000,416.000000)
\psline[linewidth=\AxesLineWidth,linestyle=dashed,linecolor=lgrey](1.000000,216.000000)(200.000000,216.000000)

%----------------
\psline[linewidth=\AxesLineWidth](113.000000,1.000000)(113.000000,311.000000)
\psline[linewidth=\AxesLineWidth](304.000000,106.000000)(304.000000,416.000000)

%----------------
\psline[linewidth=\AxesLineWidth](408.000000,9.000000)(408.000000,416.000000)
\psline[linewidth=\AxesLineWidth,linestyle=dashed,linecolor=lgrey](1.000000,9.000000)
(408.000000,9.000000)

\psline[linewidth=\AxesLineWidth,linestyle=dashed,linecolor=lgrey](217.000000,200.000000)(217.000000,1.000000)
\psline[linewidth=\AxesLineWidth,linestyle=dashed,linecolor=lgrey](217.000000,200.000000)(416.000000,200.000000)

%----------------

%\rput[c](212,220){$D$}

% \psline[linewidth=\AxesLineWidth](48.000000,120.000000)(48.000000,106.000000)
% \rput[c](46,145){$E^-_{n,-1}$}
% 
% \psline[linewidth=\AxesLineWidth](176.000000,120.000000)(176.000000,106.000000)
% \rput[c](169,145){$E^-_{n,0}$}

%\psline[linewidth=\AxesLineWidth](304.000000,113.000000)(1.000000,113.000000)
\psline[linewidth=\AxesLineWidth](1.000000,113.000000)(62.000000,113.000000)
\psline[linewidth=\AxesLineWidth](102.000000,113.000000)(220.000000,113.000000)
\psline[linewidth=\AxesLineWidth](260.000000,113.000000)(304.000000,113.000000)

{ \footnotesize

\rput[c](82,113){$b^{-1}$}
\rput[c](240,113){$b^{-1}$}

}

% \psline[linewidth=\AxesLineWidth](241.000000,311.000000)(241.000000,297.000000)
% \rput[c](243,272){$E^+_{n,0}$}
% 
% \psline[linewidth=\AxesLineWidth](369.000000,311.000000)(369.000000,297.000000)
% \rput[c](376,272){$E^+_{n,1}$}

%\psline[linewidth=\AxesLineWidth](113.000000,304.000000)(416.000000,304.000000)
\psline[linewidth=\AxesLineWidth](113.000000,304.000000)(157.000000,304.000000)
\psline[linewidth=\AxesLineWidth](197.000000,304.000000)(315.000000,304.000000)
\psline[linewidth=\AxesLineWidth](355.000000,304.000000)(416.000000,304.000000)

{ \footnotesize

\rput[c](177,304){$b^{-1}$}
\rput[c](335,304){$b^{-1}$}

}

\psline[linewidth=\AxesLineWidth](241.000000,297.000000)(241.000000,311.000000)
\psline[linewidth=\AxesLineWidth](369.000000,297.000000)(369.000000,311.000000)

\psline[linewidth=\AxesLineWidth](176.000000,106.000000)(176.000000,120.000000)
\psline[linewidth=\AxesLineWidth](48.000000,106.000000)(48.000000,120.000000)

\end{pspicture}

==> (inline-1) <==
\begin{pspicture}(-4.433180,-2.216590)(483.216590,500.949309)

% Draw bounding box for test aspects: ----
% \psframe(-4.433180,-2.216590)(483.216590,500.949309)
% Total width:  10.138249 cm
% Total height: 10.460829 cm

% Draw Ticks: ----
% x-Ticks:
% y-Ticks:

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
% Draw y-Labels: ----
} % End FontSizeTickLabels

{ \footnotesize % FontSizeXYlabel

\rput[b](240.500000,500.949309){
\begin{tabular}{c}
Frame operator structure\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color17.0018}{.3 .3 .3}
\savedata{\mydata}[{
{1.000000,480.000000},{2.000000,351.000000},{2.000000,479.000000},{3.000000,350.000000},{3.000000,478.000000},
{4.000000,349.000000},{4.000000,477.000000},{5.000000,348.000000},{5.000000,476.000000},{6.000000,347.000000},
{6.000000,475.000000},{7.000000,346.000000},{7.000000,474.000000},{8.000000,345.000000},{8.000000,473.000000},
{9.000000,344.000000},{9.000000,472.000000},{10.000000,343.000000},{10.000000,471.000000},{11.000000,342.000000},
{11.000000,470.000000},{12.000000,341.000000},{12.000000,469.000000},{13.000000,340.000000},{13.000000,468.000000},
{14.000000,339.000000},{14.000000,467.000000},{15.000000,338.000000},{15.000000,466.000000},{16.000000,337.000000},
{16.000000,465.000000},{17.000000,336.000000},{17.000000,464.000000},{18.000000,335.000000},{18.000000,463.000000},
{19.000000,334.000000},{19.000000,462.000000},{20.000000,333.000000},{20.000000,461.000000},{21.000000,332.000000},
{21.000000,460.000000},{22.000000,331.000000},{22.000000,459.000000},{23.000000,330.000000},{23.000000,458.000000},
{24.000000,329.000000},{24.000000,457.000000},{25.000000,328.000000},{25.000000,456.000000},{26.000000,327.000000},
{26.000000,455.000000},{27.000000,326.000000},{27.000000,454.000000},{28.000000,325.000000},{28.000000,453.000000},
{29.000000,324.000000},{29.000000,452.000000},{30.000000,323.000000},{30.000000,451.000000},{31.000000,322.000000},
{31.000000,450.000000},{32.000000,321.000000},{32.000000,449.000000},{33.000000,320.000000},{33.000000,448.000000},
{34.000000,319.000000},{34.000000,447.000000},{35.000000,318.000000},{35.000000,446.000000},{36.000000,317.000000},
{36.000000,445.000000},{37.000000,316.000000},{37.000000,444.000000},{38.000000,315.000000},{38.000000,443.000000},
{39.000000,314.000000},{39.000000,442.000000},{40.000000,313.000000},{40.000000,441.000000},{41.000000,312.000000},
{41.000000,440.000000},{42.000000,311.000000},{42.000000,439.000000},{43.000000,310.000000},{43.000000,438.000000},
{44.000000,309.000000},{44.000000,437.000000},{45.000000,308.000000},{45.000000,436.000000},{46.000000,307.000000},
{46.000000,435.000000},{47.000000,306.000000},{47.000000,434.000000},{48.000000,305.000000},{48.000000,433.000000},
{49.000000,304.000000},{49.000000,432.000000},{50.000000,303.000000},{50.000000,431.000000},{51.000000,302.000000},
{51.000000,430.000000},{52.000000,301.000000},{52.000000,429.000000},{53.000000,300.000000},{53.000000,428.000000},
{54.000000,299.000000},{54.000000,427.000000},{55.000000,298.000000},{55.000000,426.000000},{56.000000,297.000000},
{56.000000,425.000000},{57.000000,296.000000},{57.000000,424.000000},{58.000000,295.000000},{58.000000,423.000000},
{59.000000,294.000000},{59.000000,422.000000},{60.000000,293.000000},{60.000000,421.000000},{61.000000,292.000000},
{61.000000,420.000000},{62.000000,291.000000},{62.000000,419.000000},{63.000000,290.000000},{63.000000,418.000000},
{64.000000,289.000000},{64.000000,417.000000},{65.000000,416.000000},{66.000000,415.000000},{67.000000,414.000000},
{68.000000,413.000000},{69.000000,412.000000},{70.000000,411.000000},{71.000000,410.000000},{72.000000,409.000000},
{73.000000,408.000000},{74.000000,407.000000},{75.000000,406.000000},{76.000000,405.000000},{77.000000,404.000000},
{78.000000,403.000000},{79.000000,402.000000},{80.000000,401.000000},{81.000000,400.000000},{82.000000,399.000000},
{83.000000,398.000000},{84.000000,397.000000},{85.000000,396.000000},{86.000000,395.000000},{87.000000,394.000000},
{88.000000,393.000000},{89.000000,392.000000},{90.000000,391.000000},{91.000000,390.000000},{92.000000,389.000000},
{93.000000,388.000000},{94.000000,387.000000},{95.000000,386.000000},{96.000000,385.000000},{97.000000,384.000000},
{98.000000,383.000000},{99.000000,382.000000},{100.000000,381.000000},{101.000000,380.000000},{102.000000,379.000000},
{103.000000,378.000000},{104.000000,377.000000},{105.000000,376.000000},{106.000000,375.000000},{107.000000,374.000000},
{108.000000,373.000000},{109.000000,372.000000},{110.000000,371.000000},{111.000000,370.000000},{112.000000,369.000000},
{113.000000,368.000000},{114.000000,255.000000},{114.000000,367.000000},{115.000000,254.000000},{115.000000,366.000000},
{116.000000,253.000000},{116.000000,365.000000},{117.000000,252.000000},{117.000000,364.000000},{118.000000,251.000000},
{118.000000,363.000000},{119.000000,250.000000},{119.000000,362.000000},{120.000000,249.000000},{120.000000,361.000000},
{121.000000,248.000000},{121.000000,360.000000},{122.000000,247.000000},{122.000000,359.000000},{123.000000,246.000000},
{123.000000,358.000000},{124.000000,245.000000},{124.000000,357.000000},{125.000000,244.000000},{125.000000,356.000000},
{126.000000,243.000000},{126.000000,355.000000},{127.000000,242.000000},{127.000000,354.000000},{128.000000,241.000000},
{128.000000,353.000000},{129.000000,240.000000},{129.000000,352.000000},{130.000000,239.000000},{130.000000,351.000000},
{130.000000,479.000000},{131.000000,238.000000},{131.000000,350.000000},{131.000000,478.000000},{132.000000,237.000000},
{132.000000,349.000000},{132.000000,477.000000},{133.000000,236.000000},{133.000000,348.000000},{133.000000,476.000000},
{134.000000,235.000000},{134.000000,347.000000},{134.000000,475.000000},{135.000000,234.000000},{135.000000,346.000000},
{135.000000,474.000000},{136.000000,233.000000},{136.000000,345.000000},{136.000000,473.000000},{137.000000,232.000000},
{137.000000,344.000000},{137.000000,472.000000},{138.000000,231.000000},{138.000000,343.000000},{138.000000,471.000000},
{139.000000,230.000000},{139.000000,342.000000},{139.000000,470.000000},{140.000000,229.000000},{140.000000,341.000000},
{140.000000,469.000000},{141.000000,228.000000},{141.000000,340.000000},{141.000000,468.000000},{142.000000,227.000000},
{142.000000,339.000000},{142.000000,467.000000},{143.000000,226.000000},{143.000000,338.000000},{143.000000,466.000000},
{144.000000,225.000000},{144.000000,337.000000},{144.000000,465.000000},{145.000000,224.000000},{145.000000,336.000000},
{145.000000,464.000000},{146.000000,223.000000},{146.000000,335.000000},{146.000000,463.000000},{147.000000,222.000000},
{147.000000,334.000000},{147.000000,462.000000},{148.000000,221.000000},{148.000000,333.000000},{148.000000,461.000000},
{149.000000,220.000000},{149.000000,332.000000},{149.000000,460.000000},{150.000000,219.000000},{150.000000,331.000000},
{150.000000,459.000000},{151.000000,218.000000},{151.000000,330.000000},{151.000000,458.000000},{152.000000,217.000000},
{152.000000,329.000000},{152.000000,457.000000},{153.000000,216.000000},{153.000000,328.000000},{153.000000,456.000000},
{154.000000,215.000000},{154.000000,327.000000},{154.000000,455.000000},{155.000000,214.000000},{155.000000,326.000000},
{155.000000,454.000000},{156.000000,213.000000},{156.000000,325.000000},{156.000000,453.000000},{157.000000,212.000000},
{157.000000,324.000000},{157.000000,452.000000},{158.000000,211.000000},{158.000000,323.000000},{158.000000,451.000000},
{159.000000,210.000000},{159.000000,322.000000},{159.000000,450.000000},{160.000000,209.000000},{160.000000,321.000000},
{160.000000,449.000000},{161.000000,320.000000},{161.000000,448.000000},{162.000000,319.000000},{162.000000,447.000000},
{163.000000,318.000000},{163.000000,446.000000},{164.000000,317.000000},{164.000000,445.000000},{165.000000,316.000000},
{165.000000,444.000000},{166.000000,315.000000},{166.000000,443.000000},{167.000000,314.000000},{167.000000,442.000000},
{168.000000,313.000000},{168.000000,441.000000},{169.000000,312.000000},{169.000000,440.000000},{170.000000,311.000000},
{170.000000,439.000000},{171.000000,310.000000},{171.000000,438.000000},{172.000000,309.000000},{172.000000,437.000000},
{173.000000,308.000000},{173.000000,436.000000},{174.000000,307.000000},{174.000000,435.000000},{175.000000,306.000000},
{175.000000,434.000000},{176.000000,305.000000},{176.000000,433.000000},{177.000000,304.000000},{177.000000,432.000000},
{178.000000,303.000000},{178.000000,431.000000},{179.000000,302.000000},{179.000000,430.000000},{180.000000,301.000000},
{180.000000,429.000000},{181.000000,300.000000},{181.000000,428.000000},{182.000000,299.000000},{182.000000,427.000000},
{183.000000,298.000000},{183.000000,426.000000},{184.000000,297.000000},{184.000000,425.000000},{185.000000,296.000000},
{185.000000,424.000000},{186.000000,295.000000},{186.000000,423.000000},{187.000000,294.000000},{187.000000,422.000000},
{188.000000,293.000000},{188.000000,421.000000},{189.000000,292.000000},{189.000000,420.000000},{190.000000,291.000000},
{190.000000,419.000000},{191.000000,290.000000},{191.000000,418.000000},{192.000000,289.000000},{192.000000,417.000000},
{193.000000,288.000000},{194.000000,287.000000},{195.000000,286.000000},{196.000000,285.000000},{197.000000,284.000000},
{198.000000,283.000000},{199.000000,282.000000},{200.000000,281.000000},{201.000000,280.000000},{202.000000,279.000000},
{203.000000,278.000000},{204.000000,277.000000},{205.000000,276.000000},{206.000000,275.000000},{207.000000,274.000000},
{208.000000,273.000000},{209.000000,272.000000},{210.000000,79.000000},{210.000000,271.000000},{211.000000,78.000000},
{211.000000,270.000000},{212.000000,77.000000},{212.000000,269.000000},{213.000000,76.000000},{213.000000,268.000000},
{214.000000,75.000000},{214.000000,267.000000},{215.000000,74.000000},{215.000000,266.000000},{216.000000,73.000000},
{216.000000,265.000000},{217.000000,72.000000},{217.000000,264.000000},{218.000000,71.000000},{218.000000,263.000000},
{219.000000,70.000000},{219.000000,262.000000},{220.000000,69.000000},{220.000000,261.000000},{221.000000,68.000000},
{221.000000,260.000000},{222.000000,67.000000},{222.000000,259.000000},{223.000000,66.000000},{223.000000,258.000000},
{224.000000,65.000000},{224.000000,257.000000},{225.000000,64.000000},{225.000000,256.000000},{226.000000,63.000000},
{226.000000,255.000000},{226.000000,367.000000},{227.000000,62.000000},{227.000000,254.000000},{227.000000,366.000000},
{228.000000,61.000000},{228.000000,253.000000},{228.000000,365.000000},{229.000000,60.000000},{229.000000,252.000000},
{229.000000,364.000000},{230.000000,59.000000},{230.000000,251.000000},{230.000000,363.000000},{231.000000,58.000000},
{231.000000,250.000000},{231.000000,362.000000},{232.000000,57.000000},{232.000000,249.000000},{232.000000,361.000000},
{233.000000,56.000000},{233.000000,248.000000},{233.000000,360.000000},{234.000000,55.000000},{234.000000,247.000000},
{234.000000,359.000000},{235.000000,54.000000},{235.000000,246.000000},{235.000000,358.000000},{236.000000,53.000000},
{236.000000,245.000000},{236.000000,357.000000},{237.000000,52.000000},{237.000000,244.000000},{237.000000,356.000000},
{238.000000,51.000000},{238.000000,243.000000},{238.000000,355.000000},{239.000000,50.000000},{239.000000,242.000000},
{239.000000,354.000000},{240.000000,49.000000},{240.000000,241.000000},{240.000000,353.000000},{241.000000,48.000000},
{241.000000,240.000000},{241.000000,352.000000},{242.000000,47.000000},{242.000000,239.000000},{242.000000,351.000000},
{243.000000,46.000000},{243.000000,238.000000},{243.000000,350.000000},{244.000000,45.000000},{244.000000,237.000000},
{244.000000,349.000000},{245.000000,44.000000},{245.000000,236.000000},{245.000000,348.000000},{246.000000,43.000000},
{246.000000,235.000000},{246.000000,347.000000},{247.000000,42.000000},{247.000000,234.000000},{247.000000,346.000000},
{248.000000,41.000000},{248.000000,233.000000},{248.000000,345.000000},{249.000000,40.000000},{249.000000,232.000000},
{249.000000,344.000000},{250.000000,39.000000},{250.000000,231.000000},{250.000000,343.000000},{251.000000,38.000000},
{251.000000,230.000000},{251.000000,342.000000},{252.000000,37.000000},{252.000000,229.000000},{252.000000,341.000000},
{253.000000,36.000000},{253.000000,228.000000},{253.000000,340.000000},{254.000000,35.000000},{254.000000,227.000000},
{254.000000,339.000000},{255.000000,34.000000},{255.000000,226.000000},{255.000000,338.000000},{256.000000,33.000000},
{256.000000,225.000000},{256.000000,337.000000},{257.000000,32.000000},{257.000000,224.000000},{257.000000,336.000000},
{258.000000,31.000000},{258.000000,223.000000},{258.000000,335.000000},{259.000000,30.000000},{259.000000,222.000000},
{259.000000,334.000000},{260.000000,29.000000},{260.000000,221.000000},{260.000000,333.000000},{261.000000,28.000000},
{261.000000,220.000000},{261.000000,332.000000},{262.000000,27.000000},{262.000000,219.000000},{262.000000,331.000000},
{263.000000,26.000000},{263.000000,218.000000},{263.000000,330.000000},{264.000000,25.000000},{264.000000,217.000000},
{264.000000,329.000000},{265.000000,24.000000},{265.000000,216.000000},{265.000000,328.000000},{266.000000,23.000000},
{266.000000,215.000000},{266.000000,327.000000},{267.000000,22.000000},{267.000000,214.000000},{267.000000,326.000000},
{268.000000,21.000000},{268.000000,213.000000},{268.000000,325.000000},{269.000000,20.000000},{269.000000,212.000000},
{269.000000,324.000000},{270.000000,19.000000},{270.000000,211.000000},{270.000000,323.000000},{271.000000,18.000000},
{271.000000,210.000000},{271.000000,322.000000},{272.000000,17.000000},{272.000000,209.000000},{272.000000,321.000000},
{273.000000,208.000000},{274.000000,207.000000},{275.000000,206.000000},{276.000000,205.000000},{277.000000,204.000000},
{278.000000,203.000000},{279.000000,202.000000},{280.000000,201.000000},{281.000000,200.000000},{282.000000,199.000000},
{283.000000,198.000000},{284.000000,197.000000},{285.000000,196.000000},{286.000000,195.000000},{287.000000,194.000000},
{288.000000,193.000000},{289.000000,192.000000},{290.000000,191.000000},{291.000000,190.000000},{292.000000,189.000000},
{293.000000,188.000000},{294.000000,187.000000},{295.000000,186.000000},{296.000000,185.000000},{297.000000,184.000000},
{298.000000,183.000000},{299.000000,182.000000},{300.000000,181.000000},{301.000000,180.000000},{302.000000,179.000000},
{303.000000,178.000000},{304.000000,177.000000},{305.000000,176.000000},{306.000000,175.000000},{307.000000,174.000000},
{308.000000,173.000000},{309.000000,172.000000},{310.000000,171.000000},{311.000000,170.000000},{312.000000,169.000000},
{313.000000,168.000000},{314.000000,167.000000},{315.000000,166.000000},{316.000000,165.000000},{317.000000,164.000000},
{318.000000,163.000000},{319.000000,162.000000},{320.000000,161.000000},{321.000000,160.000000},{322.000000,159.000000},
{323.000000,158.000000},{324.000000,157.000000},{325.000000,156.000000},{326.000000,155.000000},{327.000000,154.000000},
{328.000000,153.000000},{329.000000,152.000000},{330.000000,151.000000},{331.000000,150.000000},{332.000000,149.000000},
{333.000000,148.000000},{334.000000,147.000000},{335.000000,146.000000},{336.000000,145.000000},{337.000000,144.000000},
{338.000000,143.000000},{339.000000,142.000000},{340.000000,141.000000},{341.000000,140.000000},{342.000000,139.000000},
{343.000000,138.000000},{344.000000,137.000000},{345.000000,136.000000},{346.000000,135.000000},{347.000000,134.000000},
{348.000000,133.000000},{349.000000,132.000000},{350.000000,131.000000},{351.000000,130.000000},{352.000000,129.000000},
{353.000000,128.000000},{354.000000,127.000000},{355.000000,126.000000},{356.000000,125.000000},{357.000000,124.000000},
{358.000000,123.000000},{359.000000,122.000000},{360.000000,121.000000},{361.000000,120.000000},{362.000000,119.000000},
{363.000000,118.000000},{364.000000,117.000000},{365.000000,116.000000},{366.000000,115.000000},{367.000000,114.000000},
{368.000000,113.000000},{369.000000,112.000000},{370.000000,111.000000},{371.000000,110.000000},{372.000000,109.000000},
{373.000000,108.000000},{374.000000,107.000000},{375.000000,106.000000},{376.000000,105.000000},{377.000000,104.000000},
{378.000000,103.000000},{379.000000,102.000000},{380.000000,101.000000},{381.000000,100.000000},{382.000000,99.000000},
{383.000000,98.000000},{384.000000,97.000000},{385.000000,96.000000},{386.000000,95.000000},{387.000000,94.000000},
{388.000000,93.000000},{389.000000,92.000000},{390.000000,91.000000},{391.000000,90.000000},{392.000000,89.000000},
{393.000000,88.000000},{394.000000,87.000000},{395.000000,86.000000},{396.000000,85.000000},{397.000000,84.000000},
{398.000000,83.000000},{399.000000,82.000000},{400.000000,81.000000},{401.000000,80.000000},{402.000000,79.000000},
{402.000000,271.000000},{403.000000,78.000000},{403.000000,270.000000},{404.000000,77.000000},{404.000000,269.000000},
{405.000000,76.000000},{405.000000,268.000000},{406.000000,75.000000},{406.000000,267.000000},{407.000000,74.000000},
{407.000000,266.000000},{408.000000,73.000000},{408.000000,265.000000},{409.000000,72.000000},{409.000000,264.000000},
{410.000000,71.000000},{410.000000,263.000000},{411.000000,70.000000},{411.000000,262.000000},{412.000000,69.000000},
{412.000000,261.000000},{413.000000,68.000000},{413.000000,260.000000},{414.000000,67.000000},{414.000000,259.000000},
{415.000000,66.000000},{415.000000,258.000000},{416.000000,65.000000},{416.000000,257.000000},{417.000000,64.000000},
{417.000000,256.000000},{418.000000,63.000000},{418.000000,255.000000},{419.000000,62.000000},{419.000000,254.000000},
{420.000000,61.000000},{420.000000,253.000000},{421.000000,60.000000},{421.000000,252.000000},{422.000000,59.000000},
{422.000000,251.000000},{423.000000,58.000000},{423.000000,250.000000},{424.000000,57.000000},{424.000000,249.000000},
{425.000000,56.000000},{425.000000,248.000000},{426.000000,55.000000},{426.000000,247.000000},{427.000000,54.000000},
{427.000000,246.000000},{428.000000,53.000000},{428.000000,245.000000},{429.000000,52.000000},{429.000000,244.000000},
{430.000000,51.000000},{430.000000,243.000000},{431.000000,50.000000},{431.000000,242.000000},{432.000000,49.000000},
{432.000000,241.000000},{433.000000,48.000000},{433.000000,240.000000},{434.000000,47.000000},{434.000000,239.000000},
{435.000000,46.000000},{435.000000,238.000000},{436.000000,45.000000},{436.000000,237.000000},{437.000000,44.000000},
{437.000000,236.000000},{438.000000,43.000000},{438.000000,235.000000},{439.000000,42.000000},{439.000000,234.000000},
{440.000000,41.000000},{440.000000,233.000000},{441.000000,40.000000},{441.000000,232.000000},{442.000000,39.000000},
{442.000000,231.000000},{443.000000,38.000000},{443.000000,230.000000},{444.000000,37.000000},{444.000000,229.000000},
{445.000000,36.000000},{445.000000,228.000000},{446.000000,35.000000},{446.000000,227.000000},{447.000000,34.000000},
{447.000000,226.000000},{448.000000,33.000000},{448.000000,225.000000},{449.000000,32.000000},{449.000000,224.000000},
{450.000000,31.000000},{450.000000,223.000000},{451.000000,30.000000},{451.000000,222.000000},{452.000000,29.000000},
{452.000000,221.000000},{453.000000,28.000000},{453.000000,220.000000},{454.000000,27.000000},{454.000000,219.000000},
{455.000000,26.000000},{455.000000,218.000000},{456.000000,25.000000},{456.000000,217.000000},{457.000000,24.000000},
{457.000000,216.000000},{458.000000,23.000000},{458.000000,215.000000},{459.000000,22.000000},{459.000000,214.000000},
{460.000000,21.000000},{460.000000,213.000000},{461.000000,20.000000},{461.000000,212.000000},{462.000000,19.000000},
{462.000000,211.000000},{463.000000,18.000000},{463.000000,210.000000},{464.000000,17.000000},{464.000000,209.000000},
{465.000000,16.000000},{466.000000,15.000000},{467.000000,14.000000},{468.000000,13.000000},{469.000000,12.000000},
{470.000000,11.000000},{471.000000,10.000000},{472.000000,9.000000},{473.000000,8.000000},{474.000000,7.000000},
{475.000000,6.000000},{476.000000,5.000000},{477.000000,4.000000},{478.000000,3.000000},{479.000000,2.000000},
{480.000000,1.000000}
}]
\dataplot[plotstyle=line,showpoints=true,dotstyle=*,dotsize=\MarkerSize,linestyle=none,linewidth=\LineWidth,linecolor=color17.0018]{\mydata}

% Draw Axes: ----
%\pspolygon[linewidth=\AxesLineWidth](0.000000,0.000000)(481.000000,0.000000)(481.000000,481.000000)(0.000000,481.000000)(0.000000,0.000000)

{ \footnotesize

\rput[c](108,418){$d_{n-2}$}
\rput[c](236,290){$d_{n-1}$}
\rput[c](298,210){$d_{n}$}
\rput[c](508,18){$d_{n+1}$}

\rput[c](-34,482){$c_{n-1}$}
\rput[c](95,367){$c_{n}$}
\rput[c](172,266){$c_{n+1}$}
\rput[c](379,60){$c_{n+2}$}

}

\psline[linewidth=\AxesLineWidth,linestyle=dashed](417.000000,1.000000)(417.000000,64.000000)
\psline[linewidth=\AxesLineWidth,linestyle=dashed](417.000000,64.000000)(480.000000,64.000000)

\psline[linewidth=\AxesLineWidth,linestyle=dashed](64.000000,480.000000)(64.000000,417.000000)
\psline[linewidth=\AxesLineWidth,linestyle=dashed](1.000000,417.000000)(64.000000,417.000000)

\psline[linewidth=\AxesLineWidth,linestyle=dashed](1.000000,289.000000)
(1.000000,480.000000)
\psline[linewidth=\AxesLineWidth,linestyle=dashed](1.000000,480.000000)(192.000000,480.000000)

\psline[linewidth=\AxesLineWidth,linestyle=dashed](192.000000,289.000000)(192.000000,480.000000)
\psline[linewidth=\AxesLineWidth,linestyle=dashed](1.000000,289.000000)(192.000000,289.000000)

\psline[linewidth=\AxesLineWidth,linestyle=dashed](113.000000,368.000000)(113.000000,209.000000)
\psline[linewidth=\AxesLineWidth,linestyle=dashed](113.000000,368.000000)(272.000000,368.000000)

\psline[linewidth=\AxesLineWidth,linestyle=dashed](272.000000,368.000000)(272.000000,209.000000)
\psline[linewidth=\AxesLineWidth,linestyle=dashed](272.000000,209.000000)(113.000000,209.000000)

\psline[linewidth=\AxesLineWidth,linestyle=dashed](464.000000,17.000000)(464.000000,272.000000)
\psline[linewidth=\AxesLineWidth,linestyle=dashed](209.000000,17.000000)
(464.000000,17.000000)

\psline[linewidth=\AxesLineWidth,linestyle=dashed](209.000000,272.000000)(209.000000,17.000000)
\psline[linewidth=\AxesLineWidth,linestyle=dashed](209.000000,272.000000)(464.000000,272.000000)

\end{pspicture}\hspace{1.7cm}\begin{pspicture}(-4.433180,-2.216590)(483.216590,500.949309)

% Draw bounding box for test aspects: ----
% \psframe(-4.433180,-2.216590)(483.216590,500.949309)
% Total width:  10.138249 cm
% Total height: 10.460829 cm

% Draw Ticks: ----
% x-Ticks:
% y-Ticks:

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
% Draw y-Labels: ----
} % End FontSizeTickLabels

{ \footnotesize % FontSizeXYlabel

\rput[b](240.500000,500.949309){
\begin{tabular}{c}
Inverse frame operator structure\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color429.002}{.3 .3 .3}
\savedata{\mydata}[{
{1.000000,480.000000},{2.000000,47.000000},{2.000000,239.000000},{2.000000,351.000000},{2.000000,479.000000},
{3.000000,46.000000},{3.000000,238.000000},{3.000000,350.000000},{3.000000,478.000000},{4.000000,45.000000},
{4.000000,237.000000},{4.000000,349.000000},{4.000000,477.000000},{5.000000,44.000000},{5.000000,236.000000},
{5.000000,348.000000},{5.000000,476.000000},{6.000000,43.000000},{6.000000,235.000000},{6.000000,347.000000},
{6.000000,475.000000},{7.000000,42.000000},{7.000000,234.000000},{7.000000,346.000000},{7.000000,474.000000},
{8.000000,41.000000},{8.000000,233.000000},{8.000000,345.000000},{8.000000,473.000000},{9.000000,40.000000},
{9.000000,232.000000},{9.000000,344.000000},{9.000000,472.000000},{10.000000,39.000000},{10.000000,231.000000},
{10.000000,343.000000},{10.000000,471.000000},{11.000000,38.000000},{11.000000,230.000000},{11.000000,342.000000},
{11.000000,470.000000},{12.000000,37.000000},{12.000000,229.000000},{12.000000,341.000000},{12.000000,469.000000},
{13.000000,36.000000},{13.000000,228.000000},{13.000000,340.000000},{13.000000,468.000000},{14.000000,35.000000},
{14.000000,227.000000},{14.000000,339.000000},{14.000000,467.000000},{15.000000,34.000000},{15.000000,226.000000},
{15.000000,338.000000},{15.000000,466.000000},{16.000000,33.000000},{16.000000,225.000000},{16.000000,337.000000},
{16.000000,465.000000},{17.000000,32.000000},{17.000000,224.000000},{17.000000,336.000000},{17.000000,464.000000},
{18.000000,31.000000},{18.000000,223.000000},{18.000000,335.000000},{18.000000,463.000000},{19.000000,30.000000},
{19.000000,222.000000},{19.000000,334.000000},{19.000000,462.000000},{20.000000,29.000000},{20.000000,221.000000},
{20.000000,333.000000},{20.000000,461.000000},{21.000000,28.000000},{21.000000,220.000000},{21.000000,332.000000},
{21.000000,460.000000},{22.000000,27.000000},{22.000000,219.000000},{22.000000,331.000000},{22.000000,459.000000},
{23.000000,26.000000},{23.000000,218.000000},{23.000000,330.000000},{23.000000,458.000000},{24.000000,25.000000},
{24.000000,217.000000},{24.000000,329.000000},{24.000000,457.000000},{25.000000,24.000000},{25.000000,216.000000},
{25.000000,328.000000},{25.000000,456.000000},{26.000000,23.000000},{26.000000,215.000000},{26.000000,327.000000},
{26.000000,455.000000},{27.000000,22.000000},{27.000000,214.000000},{27.000000,326.000000},{27.000000,454.000000},
{28.000000,21.000000},{28.000000,213.000000},{28.000000,325.000000},{28.000000,453.000000},{29.000000,20.000000},
{29.000000,212.000000},{29.000000,324.000000},{29.000000,452.000000},{30.000000,19.000000},{30.000000,211.000000},
{30.000000,323.000000},{30.000000,451.000000},{31.000000,18.000000},{31.000000,210.000000},{31.000000,322.000000},
{31.000000,450.000000},{32.000000,17.000000},{32.000000,209.000000},{32.000000,321.000000},{32.000000,449.000000},
{33.000000,320.000000},{33.000000,448.000000},{34.000000,319.000000},{34.000000,447.000000},{35.000000,318.000000},
{35.000000,446.000000},{36.000000,317.000000},{36.000000,445.000000},{37.000000,316.000000},{37.000000,444.000000},
{38.000000,315.000000},{38.000000,443.000000},{39.000000,314.000000},{39.000000,442.000000},{40.000000,313.000000},
{40.000000,441.000000},{41.000000,312.000000},{41.000000,440.000000},{42.000000,311.000000},{42.000000,439.000000},
{43.000000,310.000000},{43.000000,438.000000},{44.000000,309.000000},{44.000000,437.000000},{45.000000,308.000000},
{45.000000,436.000000},{46.000000,307.000000},{46.000000,435.000000},{47.000000,306.000000},{47.000000,434.000000},
{48.000000,305.000000},{48.000000,433.000000},{49.000000,304.000000},{49.000000,432.000000},{50.000000,303.000000},
{50.000000,431.000000},{51.000000,302.000000},{51.000000,430.000000},{52.000000,301.000000},{52.000000,429.000000},
{53.000000,300.000000},{53.000000,428.000000},{54.000000,299.000000},{54.000000,427.000000},{55.000000,298.000000},
{55.000000,426.000000},{56.000000,297.000000},{56.000000,425.000000},{57.000000,296.000000},{57.000000,424.000000},
{58.000000,295.000000},{58.000000,423.000000},{59.000000,294.000000},{59.000000,422.000000},{60.000000,293.000000},
{60.000000,421.000000},{61.000000,292.000000},{61.000000,420.000000},{62.000000,291.000000},{62.000000,419.000000},
{63.000000,290.000000},{63.000000,418.000000},{64.000000,289.000000},{64.000000,417.000000},{65.000000,416.000000},
{66.000000,415.000000},{67.000000,414.000000},{68.000000,413.000000},{69.000000,412.000000},{70.000000,411.000000},
{71.000000,410.000000},{72.000000,409.000000},{73.000000,408.000000},{74.000000,407.000000},{75.000000,406.000000},
{76.000000,405.000000},{77.000000,404.000000},{78.000000,403.000000},{79.000000,402.000000},{80.000000,401.000000},
{81.000000,400.000000},{82.000000,399.000000},{83.000000,398.000000},{84.000000,397.000000},{85.000000,396.000000},
{86.000000,395.000000},{87.000000,394.000000},{88.000000,393.000000},{89.000000,392.000000},{90.000000,391.000000},
{91.000000,390.000000},{92.000000,389.000000},{93.000000,388.000000},{94.000000,387.000000},{95.000000,386.000000},
{96.000000,385.000000},{97.000000,384.000000},{98.000000,383.000000},{99.000000,382.000000},{100.000000,381.000000},
{101.000000,380.000000},{102.000000,379.000000},{103.000000,378.000000},{104.000000,377.000000},{105.000000,376.000000},
{106.000000,375.000000},{107.000000,374.000000},{108.000000,373.000000},{109.000000,372.000000},{110.000000,371.000000},
{111.000000,370.000000},{112.000000,369.000000},{113.000000,368.000000},{114.000000,63.000000},{114.000000,255.000000},
{114.000000,367.000000},{115.000000,62.000000},{115.000000,254.000000},{115.000000,366.000000},{116.000000,61.000000},
{116.000000,253.000000},{116.000000,365.000000},{117.000000,60.000000},{117.000000,252.000000},{117.000000,364.000000},
{118.000000,59.000000},{118.000000,251.000000},{118.000000,363.000000},{119.000000,58.000000},{119.000000,250.000000},
{119.000000,362.000000},{120.000000,57.000000},{120.000000,249.000000},{120.000000,361.000000},{121.000000,56.000000},
{121.000000,248.000000},{121.000000,360.000000},{122.000000,55.000000},{122.000000,247.000000},{122.000000,359.000000},
{123.000000,54.000000},{123.000000,246.000000},{123.000000,358.000000},{124.000000,53.000000},{124.000000,245.000000},
{124.000000,357.000000},{125.000000,52.000000},{125.000000,244.000000},{125.000000,356.000000},{126.000000,51.000000},
{126.000000,243.000000},{126.000000,355.000000},{127.000000,50.000000},{127.000000,242.000000},{127.000000,354.000000},
{128.000000,49.000000},{128.000000,241.000000},{128.000000,353.000000},{129.000000,48.000000},{129.000000,240.000000},
{129.000000,352.000000},{130.000000,47.000000},{130.000000,239.000000},{130.000000,351.000000},{130.000000,479.000000},
{131.000000,46.000000},{131.000000,238.000000},{131.000000,350.000000},{131.000000,478.000000},{132.000000,45.000000},
{132.000000,237.000000},{132.000000,349.000000},{132.000000,477.000000},{133.000000,44.000000},{133.000000,236.000000},
{133.000000,348.000000},{133.000000,476.000000},{134.000000,43.000000},{134.000000,235.000000},{134.000000,347.000000},
{134.000000,475.000000},{135.000000,42.000000},{135.000000,234.000000},{135.000000,346.000000},{135.000000,474.000000},
{136.000000,41.000000},{136.000000,233.000000},{136.000000,345.000000},{136.000000,473.000000},{137.000000,40.000000},
{137.000000,232.000000},{137.000000,344.000000},{137.000000,472.000000},{138.000000,39.000000},{138.000000,231.000000},
{138.000000,343.000000},{138.000000,471.000000},{139.000000,38.000000},{139.000000,230.000000},{139.000000,342.000000},
{139.000000,470.000000},{140.000000,37.000000},{140.000000,229.000000},{140.000000,341.000000},{140.000000,469.000000},
{141.000000,36.000000},{141.000000,228.000000},{141.000000,340.000000},{141.000000,468.000000},{142.000000,35.000000},
{142.000000,227.000000},{142.000000,339.000000},{142.000000,467.000000},{143.000000,34.000000},{143.000000,226.000000},
{143.000000,338.000000},{143.000000,466.000000},{144.000000,33.000000},{144.000000,225.000000},{144.000000,337.000000},
{144.000000,465.000000},{145.000000,32.000000},{145.000000,224.000000},{145.000000,336.000000},{145.000000,464.000000},
{146.000000,31.000000},{146.000000,223.000000},{146.000000,335.000000},{146.000000,463.000000},{147.000000,30.000000},
{147.000000,222.000000},{147.000000,334.000000},{147.000000,462.000000},{148.000000,29.000000},{148.000000,221.000000},
{148.000000,333.000000},{148.000000,461.000000},{149.000000,28.000000},{149.000000,220.000000},{149.000000,332.000000},
{149.000000,460.000000},{150.000000,27.000000},{150.000000,219.000000},{150.000000,331.000000},{150.000000,459.000000},
{151.000000,26.000000},{151.000000,218.000000},{151.000000,330.000000},{151.000000,458.000000},{152.000000,25.000000},
{152.000000,217.000000},{152.000000,329.000000},{152.000000,457.000000},{153.000000,24.000000},{153.000000,216.000000},
{153.000000,328.000000},{153.000000,456.000000},{154.000000,23.000000},{154.000000,215.000000},{154.000000,327.000000},
{154.000000,455.000000},{155.000000,22.000000},{155.000000,214.000000},{155.000000,326.000000},{155.000000,454.000000},
{156.000000,21.000000},{156.000000,213.000000},{156.000000,325.000000},{156.000000,453.000000},{157.000000,20.000000},
{157.000000,212.000000},{157.000000,324.000000},{157.000000,452.000000},{158.000000,19.000000},{158.000000,211.000000},
{158.000000,323.000000},{158.000000,451.000000},{159.000000,18.000000},{159.000000,210.000000},{159.000000,322.000000},
{159.000000,450.000000},{160.000000,17.000000},{160.000000,209.000000},{160.000000,321.000000},{160.000000,449.000000},
{161.000000,320.000000},{161.000000,448.000000},{162.000000,319.000000},{162.000000,447.000000},{163.000000,318.000000},
{163.000000,446.000000},{164.000000,317.000000},{164.000000,445.000000},{165.000000,316.000000},{165.000000,444.000000},
{166.000000,315.000000},{166.000000,443.000000},{167.000000,314.000000},{167.000000,442.000000},{168.000000,313.000000},
{168.000000,441.000000},{169.000000,312.000000},{169.000000,440.000000},{170.000000,311.000000},{170.000000,439.000000},
{171.000000,310.000000},{171.000000,438.000000},{172.000000,309.000000},{172.000000,437.000000},{173.000000,308.000000},
{173.000000,436.000000},{174.000000,307.000000},{174.000000,435.000000},{175.000000,306.000000},{175.000000,434.000000},
{176.000000,305.000000},{176.000000,433.000000},{177.000000,304.000000},{177.000000,432.000000},{178.000000,303.000000},
{178.000000,431.000000},{179.000000,302.000000},{179.000000,430.000000},{180.000000,301.000000},{180.000000,429.000000},
{181.000000,300.000000},{181.000000,428.000000},{182.000000,299.000000},{182.000000,427.000000},{183.000000,298.000000},
{183.000000,426.000000},{184.000000,297.000000},{184.000000,425.000000},{185.000000,296.000000},{185.000000,424.000000},
{186.000000,295.000000},{186.000000,423.000000},{187.000000,294.000000},{187.000000,422.000000},{188.000000,293.000000},
{188.000000,421.000000},{189.000000,292.000000},{189.000000,420.000000},{190.000000,291.000000},{190.000000,419.000000},
{191.000000,290.000000},{191.000000,418.000000},{192.000000,289.000000},{192.000000,417.000000},{193.000000,288.000000},
{194.000000,287.000000},{195.000000,286.000000},{196.000000,285.000000},{197.000000,284.000000},{198.000000,283.000000},
{199.000000,282.000000},{200.000000,281.000000},{201.000000,280.000000},{202.000000,279.000000},{203.000000,278.000000},
{204.000000,277.000000},{205.000000,276.000000},{206.000000,275.000000},{207.000000,274.000000},{208.000000,273.000000},
{209.000000,272.000000},{210.000000,79.000000},{210.000000,271.000000},{211.000000,78.000000},{211.000000,270.000000},
{212.000000,77.000000},{212.000000,269.000000},{213.000000,76.000000},{213.000000,268.000000},{214.000000,75.000000},
{214.000000,267.000000},{215.000000,74.000000},{215.000000,266.000000},{216.000000,73.000000},{216.000000,265.000000},
{217.000000,72.000000},{217.000000,264.000000},{218.000000,71.000000},{218.000000,263.000000},{219.000000,70.000000},
{219.000000,262.000000},{220.000000,69.000000},{220.000000,261.000000},{221.000000,68.000000},{221.000000,260.000000},
{222.000000,67.000000},{222.000000,259.000000},{223.000000,66.000000},{223.000000,258.000000},{224.000000,65.000000},
{224.000000,257.000000},{225.000000,64.000000},{225.000000,256.000000},{226.000000,63.000000},{226.000000,255.000000},
{226.000000,367.000000},{227.000000,62.000000},{227.000000,254.000000},{227.000000,366.000000},{228.000000,61.000000},
{228.000000,253.000000},{228.000000,365.000000},{229.000000,60.000000},{229.000000,252.000000},{229.000000,364.000000},
{230.000000,59.000000},{230.000000,251.000000},{230.000000,363.000000},{231.000000,58.000000},{231.000000,250.000000},
{231.000000,362.000000},{232.000000,57.000000},{232.000000,249.000000},{232.000000,361.000000},{233.000000,56.000000},
{233.000000,248.000000},{233.000000,360.000000},{234.000000,55.000000},{234.000000,247.000000},{234.000000,359.000000},
{235.000000,54.000000},{235.000000,246.000000},{235.000000,358.000000},{236.000000,53.000000},{236.000000,245.000000},
{236.000000,357.000000},{237.000000,52.000000},{237.000000,244.000000},{237.000000,356.000000},{238.000000,51.000000},
{238.000000,243.000000},{238.000000,355.000000},{239.000000,50.000000},{239.000000,242.000000},{239.000000,354.000000},
{240.000000,49.000000},{240.000000,241.000000},{240.000000,353.000000},{241.000000,48.000000},{241.000000,240.000000},
{241.000000,352.000000},{242.000000,47.000000},{242.000000,239.000000},{242.000000,351.000000},{242.000000,479.000000},
{243.000000,46.000000},{243.000000,238.000000},{243.000000,350.000000},{243.000000,478.000000},{244.000000,45.000000},
{244.000000,237.000000},{244.000000,349.000000},{244.000000,477.000000},{245.000000,44.000000},{245.000000,236.000000},
{245.000000,348.000000},{245.000000,476.000000},{246.000000,43.000000},{246.000000,235.000000},{246.000000,347.000000},
{246.000000,475.000000},{247.000000,42.000000},{247.000000,234.000000},{247.000000,346.000000},{247.000000,474.000000},
{248.000000,41.000000},{248.000000,233.000000},{248.000000,345.000000},{248.000000,473.000000},{249.000000,40.000000},
{249.000000,232.000000},{249.000000,344.000000},{249.000000,472.000000},{250.000000,39.000000},{250.000000,231.000000},
{250.000000,343.000000},{250.000000,471.000000},{251.000000,38.000000},{251.000000,230.000000},{251.000000,342.000000},
{251.000000,470.000000},{252.000000,37.000000},{252.000000,229.000000},{252.000000,341.000000},{252.000000,469.000000},
{253.000000,36.000000},{253.000000,228.000000},{253.000000,340.000000},{253.000000,468.000000},{254.000000,35.000000},
{254.000000,227.000000},{254.000000,339.000000},{254.000000,467.000000},{255.000000,34.000000},{255.000000,226.000000},
{255.000000,338.000000},{255.000000,466.000000},{256.000000,33.000000},{256.000000,225.000000},{256.000000,337.000000},
{256.000000,465.000000},{257.000000,32.000000},{257.000000,224.000000},{257.000000,336.000000},{257.000000,464.000000},
{258.000000,31.000000},{258.000000,223.000000},{258.000000,335.000000},{258.000000,463.000000},{259.000000,30.000000},
{259.000000,222.000000},{259.000000,334.000000},{259.000000,462.000000},{260.000000,29.000000},{260.000000,221.000000},
{260.000000,333.000000},{260.000000,461.000000},{261.000000,28.000000},{261.000000,220.000000},{261.000000,332.000000},
{261.000000,460.000000},{262.000000,27.000000},{262.000000,219.000000},{262.000000,331.000000},{262.000000,459.000000},
{263.000000,26.000000},{263.000000,218.000000},{263.000000,330.000000},{263.000000,458.000000},{264.000000,25.000000},
{264.000000,217.000000},{264.000000,329.000000},{264.000000,457.000000},{265.000000,24.000000},{265.000000,216.000000},
{265.000000,328.000000},{265.000000,456.000000},{266.000000,23.000000},{266.000000,215.000000},{266.000000,327.000000},
{266.000000,455.000000},{267.000000,22.000000},{267.000000,214.000000},{267.000000,326.000000},{267.000000,454.000000},
{268.000000,21.000000},{268.000000,213.000000},{268.000000,325.000000},{268.000000,453.000000},{269.000000,20.000000},
{269.000000,212.000000},{269.000000,324.000000},{269.000000,452.000000},{270.000000,19.000000},{270.000000,211.000000},
{270.000000,323.000000},{270.000000,451.000000},{271.000000,18.000000},{271.000000,210.000000},{271.000000,322.000000},
{271.000000,450.000000},{272.000000,17.000000},{272.000000,209.000000},{272.000000,321.000000},{272.000000,449.000000},
{273.000000,208.000000},{274.000000,207.000000},{275.000000,206.000000},{276.000000,205.000000},{277.000000,204.000000},
{278.000000,203.000000},{279.000000,202.000000},{280.000000,201.000000},{281.000000,200.000000},{282.000000,199.000000},
{283.000000,198.000000},{284.000000,197.000000},{285.000000,196.000000},{286.000000,195.000000},{287.000000,194.000000},
{288.000000,193.000000},{289.000000,192.000000},{290.000000,191.000000},{291.000000,190.000000},{292.000000,189.000000},
{293.000000,188.000000},{294.000000,187.000000},{295.000000,186.000000},{296.000000,185.000000},{297.000000,184.000000},
{298.000000,183.000000},{299.000000,182.000000},{300.000000,181.000000},{301.000000,180.000000},{302.000000,179.000000},
{303.000000,178.000000},{304.000000,177.000000},{305.000000,176.000000},{306.000000,175.000000},{307.000000,174.000000},
{308.000000,173.000000},{309.000000,172.000000},{310.000000,171.000000},{311.000000,170.000000},{312.000000,169.000000},
{313.000000,168.000000},{314.000000,167.000000},{315.000000,166.000000},{316.000000,165.000000},{317.000000,164.000000},
{318.000000,163.000000},{319.000000,162.000000},{320.000000,161.000000},{321.000000,160.000000},{322.000000,159.000000},
{323.000000,158.000000},{324.000000,157.000000},{325.000000,156.000000},{326.000000,155.000000},{327.000000,154.000000},
{328.000000,153.000000},{329.000000,152.000000},{330.000000,151.000000},{331.000000,150.000000},{332.000000,149.000000},
{333.000000,148.000000},{334.000000,147.000000},{335.000000,146.000000},{336.000000,145.000000},{337.000000,144.000000},
{338.000000,143.000000},{339.000000,142.000000},{340.000000,141.000000},{341.000000,140.000000},{342.000000,139.000000},
{343.000000,138.000000},{344.000000,137.000000},{345.000000,136.000000},{346.000000,135.000000},{347.000000,134.000000},
{348.000000,133.000000},{349.000000,132.000000},{350.000000,131.000000},{351.000000,130.000000},{352.000000,129.000000},
{353.000000,128.000000},{354.000000,127.000000},{355.000000,126.000000},{356.000000,125.000000},{357.000000,124.000000},
{358.000000,123.000000},{359.000000,122.000000},{360.000000,121.000000},{361.000000,120.000000},{362.000000,119.000000},
{363.000000,118.000000},{364.000000,117.000000},{365.000000,116.000000},{366.000000,115.000000},{367.000000,114.000000},
{368.000000,113.000000},{369.000000,112.000000},{370.000000,111.000000},{371.000000,110.000000},{372.000000,109.000000},
{373.000000,108.000000},{374.000000,107.000000},{375.000000,106.000000},{376.000000,105.000000},{377.000000,104.000000},
{378.000000,103.000000},{379.000000,102.000000},{380.000000,101.000000},{381.000000,100.000000},{382.000000,99.000000},
{383.000000,98.000000},{384.000000,97.000000},{385.000000,96.000000},{386.000000,95.000000},{387.000000,94.000000},
{388.000000,93.000000},{389.000000,92.000000},{390.000000,91.000000},{391.000000,90.000000},{392.000000,89.000000},
{393.000000,88.000000},{394.000000,87.000000},{395.000000,86.000000},{396.000000,85.000000},{397.000000,84.000000},
{398.000000,83.000000},{399.000000,82.000000},{400.000000,81.000000},{401.000000,80.000000},{402.000000,79.000000},
{402.000000,271.000000},{403.000000,78.000000},{403.000000,270.000000},{404.000000,77.000000},{404.000000,269.000000},
{405.000000,76.000000},{405.000000,268.000000},{406.000000,75.000000},{406.000000,267.000000},{407.000000,74.000000},
{407.000000,266.000000},{408.000000,73.000000},{408.000000,265.000000},{409.000000,72.000000},{409.000000,264.000000},
{410.000000,71.000000},{410.000000,263.000000},{411.000000,70.000000},{411.000000,262.000000},{412.000000,69.000000},
{412.000000,261.000000},{413.000000,68.000000},{413.000000,260.000000},{414.000000,67.000000},{414.000000,259.000000},
{415.000000,66.000000},{415.000000,258.000000},{416.000000,65.000000},{416.000000,257.000000},{417.000000,64.000000},
{417.000000,256.000000},{418.000000,63.000000},{418.000000,255.000000},{418.000000,367.000000},{419.000000,62.000000},
{419.000000,254.000000},{419.000000,366.000000},{420.000000,61.000000},{420.000000,253.000000},{420.000000,365.000000},
{421.000000,60.000000},{421.000000,252.000000},{421.000000,364.000000},{422.000000,59.000000},{422.000000,251.000000},
{422.000000,363.000000},{423.000000,58.000000},{423.000000,250.000000},{423.000000,362.000000},{424.000000,57.000000},
{424.000000,249.000000},{424.000000,361.000000},{425.000000,56.000000},{425.000000,248.000000},{425.000000,360.000000},
{426.000000,55.000000},{426.000000,247.000000},{426.000000,359.000000},{427.000000,54.000000},{427.000000,246.000000},
{427.000000,358.000000},{428.000000,53.000000},{428.000000,245.000000},{428.000000,357.000000},{429.000000,52.000000},
{429.000000,244.000000},{429.000000,356.000000},{430.000000,51.000000},{430.000000,243.000000},{430.000000,355.000000},
{431.000000,50.000000},{431.000000,242.000000},{431.000000,354.000000},{432.000000,49.000000},{432.000000,241.000000},
{432.000000,353.000000},{433.000000,48.000000},{433.000000,240.000000},{433.000000,352.000000},{434.000000,47.000000},
{434.000000,239.000000},{434.000000,351.000000},{434.000000,479.000000},{435.000000,46.000000},{435.000000,238.000000},
{435.000000,350.000000},{435.000000,478.000000},{436.000000,45.000000},{436.000000,237.000000},{436.000000,349.000000},
{436.000000,477.000000},{437.000000,44.000000},{437.000000,236.000000},{437.000000,348.000000},{437.000000,476.000000},
{438.000000,43.000000},{438.000000,235.000000},{438.000000,347.000000},{438.000000,475.000000},{439.000000,42.000000},
{439.000000,234.000000},{439.000000,346.000000},{439.000000,474.000000},{440.000000,41.000000},{440.000000,233.000000},
{440.000000,345.000000},{440.000000,473.000000},{441.000000,40.000000},{441.000000,232.000000},{441.000000,344.000000},
{441.000000,472.000000},{442.000000,39.000000},{442.000000,231.000000},{442.000000,343.000000},{442.000000,471.000000},
{443.000000,38.000000},{443.000000,230.000000},{443.000000,342.000000},{443.000000,470.000000},{444.000000,37.000000},
{444.000000,229.000000},{444.000000,341.000000},{444.000000,469.000000},{445.000000,36.000000},{445.000000,228.000000},
{445.000000,340.000000},{445.000000,468.000000},{446.000000,35.000000},{446.000000,227.000000},{446.000000,339.000000},
{446.000000,467.000000},{447.000000,34.000000},{447.000000,226.000000},{447.000000,338.000000},{447.000000,466.000000},
{448.000000,33.000000},{448.000000,225.000000},{448.000000,337.000000},{448.000000,465.000000},{449.000000,32.000000},
{449.000000,224.000000},{449.000000,336.000000},{449.000000,464.000000},{450.000000,31.000000},{450.000000,223.000000},
{450.000000,335.000000},{450.000000,463.000000},{451.000000,30.000000},{451.000000,222.000000},{451.000000,334.000000},
{451.000000,462.000000},{452.000000,29.000000},{452.000000,221.000000},{452.000000,333.000000},{452.000000,461.000000},
{453.000000,28.000000},{453.000000,220.000000},{453.000000,332.000000},{453.000000,460.000000},{454.000000,27.000000},
{454.000000,219.000000},{454.000000,331.000000},{454.000000,459.000000},{455.000000,26.000000},{455.000000,218.000000},
{455.000000,330.000000},{455.000000,458.000000},{456.000000,25.000000},{456.000000,217.000000},{456.000000,329.000000},
{456.000000,457.000000},{457.000000,24.000000},{457.000000,216.000000},{457.000000,328.000000},{457.000000,456.000000},
{458.000000,23.000000},{458.000000,215.000000},{458.000000,327.000000},{458.000000,455.000000},{459.000000,22.000000},
{459.000000,214.000000},{459.000000,326.000000},{459.000000,454.000000},{460.000000,21.000000},{460.000000,213.000000},
{460.000000,325.000000},{460.000000,453.000000},{461.000000,20.000000},{461.000000,212.000000},{461.000000,324.000000},
{461.000000,452.000000},{462.000000,19.000000},{462.000000,211.000000},{462.000000,323.000000},{462.000000,451.000000},
{463.000000,18.000000},{463.000000,210.000000},{463.000000,322.000000},{463.000000,450.000000},{464.000000,17.000000},
{464.000000,209.000000},{464.000000,321.000000},{464.000000,449.000000},{465.000000,16.000000},{466.000000,15.000000},
{467.000000,14.000000},{468.000000,13.000000},{469.000000,12.000000},{470.000000,11.000000},{471.000000,10.000000},
{472.000000,9.000000},{473.000000,8.000000},{474.000000,7.000000},{475.000000,6.000000},{476.000000,5.000000},
{477.000000,4.000000},{478.000000,3.000000},{479.000000,2.000000},{480.000000,1.000000}
}]
\dataplot[plotstyle=line,showpoints=true,dotstyle=*,dotsize=\MarkerSize,linestyle=none,linewidth=\LineWidth,linecolor=color429.002]{\mydata}

% Draw Axes: ----
%\pspolygon[linewidth=\AxesLineWidth](0.000000,0.000000)(481.000000,0.000000)(481.000000,481.000000)(0.000000,481.000000)(0.000000,0.000000)

\newrgbcolor{lgrey}{.5 .5 .5}

\psline[linewidth=\AxesLineWidth,linestyle=dashed,linecolor=lgrey](417.000000,1.000000)(417.000000,64.000000)
\psline[linewidth=\AxesLineWidth,linestyle=dashed,linecolor=lgrey](417.000000,64.000000)(480.000000,64.000000)

\psline[linewidth=\AxesLineWidth,linestyle=dashed,linecolor=lgrey](64.000000,480.000000)(64.000000,417.000000)
\psline[linewidth=\AxesLineWidth,linestyle=dashed,linecolor=lgrey](1.000000,417.000000)(64.000000,417.000000)

\psline[linewidth=\AxesLineWidth](2.000000,1.000000)
(2.000000,480.000000)
\psline[linewidth=\AxesLineWidth,linestyle=dashed,linecolor=lgrey](1.000000,480.000000)(480.000000,480.000000)

\psline[linewidth=\AxesLineWidth,linestyle=dashed,linecolor=lgrey](192.000000,289.000000)(192.000000,480.000000)
\psline[linewidth=\AxesLineWidth,linestyle=dashed,linecolor=lgrey](1.000000,289.000000)(192.000000,289.000000)

\psline[linewidth=\AxesLineWidth](113.000000,375.000000)(113.000000,1.000000)
\psline[linewidth=\AxesLineWidth](272.000000,480.000000)(272.000000,202.000000)

\psline[linewidth=\AxesLineWidth](464.000000,17.000000)(464.000000,480.000000)
\psline[linewidth=\AxesLineWidth,linestyle=dashed,linecolor=lgrey](1.000000,17.000000)
(464.000000,17.000000)

\psline[linewidth=\AxesLineWidth,linestyle=dashed,linecolor=lgrey](209.000000,272.000000)(209.000000,1.000000)
\psline[linewidth=\AxesLineWidth,linestyle=dashed,linecolor=lgrey](209.000000,272.000000)(481.000000,272.000000)

%\rput[c](212,290){$D$}

% \psline[linewidth=\AxesLineWidth](32.000000,216.000000)(32.000000,202.000000)
% \rput[c](30,241){$E^-_{n,-1}$}
% 
% \psline[linewidth=\AxesLineWidth](160.000000,216.000000)(160.000000,202.000000)
% \rput[c](158,241){$E^-_{n,0}$}

\psline[linewidth=\AxesLineWidth](1.000000,209.000000)(43.000000,209.000000)
\psline[linewidth=\AxesLineWidth](108.000000,209.000000)(175.000000,209.000000)
\psline[linewidth=\AxesLineWidth](225.000000,209.000000)(272.000000,209.000000)

{ \footnotesize

\rput[c](78,209){$b_{n-1}^{-1}$}
%\rput[c](216,209){$b_{n}^{-1}$}
\rput[c](200,209){$b_{n}^{-1}$}

}

% \psline[linewidth=\AxesLineWidth](225.000000,375.000000)(225.000000,361.000000)
% \rput[c](227,336){$E^+_{n,0}$}
% 
% \psline[linewidth=\AxesLineWidth](417.000000,375.000000)(417.000000,361.000000)
% \rput[c](419,336){$E^+_{n,1}$}

\psline[linewidth=\AxesLineWidth](113.000000,368.000000)(144.000000,368.000000)
\psline[linewidth=\AxesLineWidth](194.000000,368.000000)(286.000000,368.000000)
\psline[linewidth=\AxesLineWidth](351.000000,368.000000)(480.000000,368.000000)

{ \footnotesize

\rput[c](169,368){$b_{n}^{-1}$}
\rput[c](321,368){$b_{n+1}^{-1}$}

}

\psline[linewidth=\AxesLineWidth](225.000000,375.000000)(225.000000,361.000000)
\psline[linewidth=\AxesLineWidth](417.000000,375.000000)(417.000000,361.000000)
\psline[linewidth=\AxesLineWidth](160.000000,216.000000)(160.000000,202.000000)
\psline[linewidth=\AxesLineWidth](32.000000,216.000000)(32.000000,202.000000)
\end{pspicture}
